Visual Aesthetic Benchmark: Can Frontier Models Judge Beauty?

Multimodal large language models (MLLMs) are now routinely deployed for visual understanding, generation, and curation. A substantial fraction of these applications require an explicit aesthetic judgment. Most existing solutions reduce this judgment to predicting a scalar score for a single image. We first ask whether such scores faithfully capture comparative preference: in a controlled study with eight expert annotators, score-derived rankings align poorly with the same annotators' direct comparisons, while direct ranking yields substantially higher inter-annotator agreement on best- and worst-image labels. Motivated by this finding, we introduce the Visual Aesthetic Benchmark (VAB), which casts aesthetic evaluation as comparative selection over candidate sets with matched subject matter. VAB contains 400 tasks and 1,195 images across fine art, photography, and illustration, with labels derived from the consensus of 10 independent expert judges per task. Evaluating 20 frontier MLLMs and six dedicated visual-quality reward models, we find that the strongest system identifies both the best and the worst image correctly across three random permutations of the candidate order in only 26.5% of tasks, far below the 68.9% achieved by human experts. Fine-tuning a 35B-parameter model on 2,000 expert examples brings its accuracy close to that of a 397B-parameter open-weight model, suggesting that the comparative signal in VAB is transferable. Together, these results expose a clear and measurable gap between current multimodal models and expert aesthetic judgment, and VAB provides the first set-based, expert-grounded testbed on which that gap can be tracked and closed.

==> appendix_tables/tab_app_ablation_temp.tex <==
\begin{table}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.05}
\caption{Effect of decoding temperature on MLLM performance. We compare default decoding ($t{=}1$) with greedy decoding ($t{=}0$); $\Delta$ denotes the change from $t{=}1$ to $t{=}0$ (\%).}
\label{tab:ablation:temp}
\begin{tabular}{@{}c cc c cc c@{}}
\toprule
& \multicolumn{3}{c}{\texttt{Top-1} p\textasciicircum{}3} & \multicolumn{3}{c}{\texttt{TB-1} p\textasciicircum{}3} \\
\cmidrule(r){2-4} \cmidrule(l){5-7}
Model & $t{=}1$ & $t{=}0$ & $\Delta$ & $t{=}1$ & $t{=}0$ & $\Delta$ \\
\midrule
\multicolumn{7}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5}     & 18.8 & 21.2 & \small+2.4 & 12.5 & 17.2 & \small+4.7 \\
\iconClaude\textsc{Claude-Sonnet-4.5}    & 24.2 & 27.3 & \small+3.1 & 14.5 & 20.5 & \small+6.0 \\
\iconClaude\textsc{Claude-Sonnet-4.6}    & 40.2 & 39.2 & \small$-$1.0 & 26.5 & 26.8 & \small+0.3 \\
\iconClaude\textsc{Claude-Opus-4.5}      & 34.2 & 35.2 & \small+1.0 & 20.2 & 22.5 & \small+2.3 \\
\iconClaude\textsc{Claude-Opus-4.6}      & 35.5 & 36.5 & \small+1.0 & 20.0 & 21.5 & \small+1.5 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro}  & 33.2 & 32.8 & \small$-$0.4 & 23.5 & 22.5 & \small$-$1.0 \\
\iconGemini\textsc{Gemini-3-Flash}       & 28.0 & 29.5 & \small+1.5 & 15.8 & 21.2 & \small+5.4 \\
\iconGemini\textsc{Gemini-3-Pro}         & 35.0 & 36.2 & \small+1.2 & 22.0 & 24.8 & \small+2.8 \\
\iconGemini\textsc{Gemini-3.1-Pro}       & 35.0 & 40.0 & \small+5.0 & 22.2 & 27.8 & \small+5.6 \\
\iconGPT\textsc{GPT-4.1}                 & 29.5 & 30.8 & \small+1.3 & 21.2 & 22.5 & \small+1.3 \\
\iconGrok\textsc{Grok-4.1-Fast}          & 15.5 & 16.8 & \small+1.3 & 12.5 & 13.8 & \small+1.3 \\
\midrule
\multicolumn{7}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V}             & 17.5 & 16.5 & \small$-$1.0 & 11.5 & 12.2 & \small+0.7 \\
\iconKimi\textsc{Kimi-K2.5}            & 26.8 & 28.2 & \small+1.4 & 15.0 & 15.5 & \small+0.5 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B}   & 20.5 & 20.8 & \small+0.3 & 14.0 & 15.8 & \small+1.8 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B}    & 29.8 & 29.2 & \small$-$0.6 & 17.2 & 18.5 & \small+1.3 \\
\midrule
\rowcolor{gray!10} Average & 28.2 & 29.4 & \small+1.1 & 17.9 & 20.2 & \small+2.3 \\
\bottomrule
\end{tabular}
\end{table}


==> appendix_tables/tab_app_candidate_dist.tex <==
\begin{table}[t]
\centering
\caption{Candidate set size distribution in the final benchmark by domain.}
\label{tab:app:candidate_dist}
\footnotesize
\begin{tabular}{@{}cccccc@{}}
\toprule
Domain & $k=2$ & $k=3$ & $k=4$ & $k=5$ & $k=6$ \\
\midrule
Fine Art & 109 & 4 & 13 & 34 & 1 \\
Photography & 30 & 107 & 2 & 0 & 0 \\
Illustration & 26 & 0 & 74 & 0 & 0 \\
\midrule
Total & 165 & 111 & 89 & 34 & 1 \\
\bottomrule
\end{tabular}
\end{table}


==> appendix_tables/tab_app_finetune.tex <==
\begin{table}[H]
\centering
\caption{Hyperparameters used for fine-tuning \model{}.}
\label{tab:app:finetune}
\scriptsize
\begin{tabular}{@{}cc@{}}
\toprule
Parameter & Value \\
\midrule
Base Model & \iconQwenThreeFive Qwen3.5-35B-A3B \\
Fine-tuning Method & LoRA \\
LoRA Rank & 64 \\
LoRA Alpha & 128 \\
LoRA Target & All layers \\
Vision Tower & Frozen \\
MLP Projector & Trainable \\
Learning Rate & $1 \times 10^{-4}$ \\
LR Scheduler & Cosine \\
Warmup Steps & 10 \\
Epochs & 3 \\
Batch Size & 4 per device \\
Precision & BF16 \\
Max Sequence Length & 65{,}536 \\
\bottomrule
\end{tabular}
\end{table}


==> appendix_tables/tab_app_finetune_topic_fine_art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level \texttt{TB-1} \texttt{pass\textasciicircum{}3} fine-tuning results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_fine_art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 9.1 & 55.6 & 0.0 & 7.1 & 50.0 & 21.2 & 25.0 & 33.3 & 14.3 & 18.6 \\
\iconKimi\textsc{Kimi-K2.5} & 9.1 & 77.8 & 25.0 & 0.0 & 100.0 & 18.2 & 50.0 & 16.7 & 28.6 & 18.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 9.1 & 77.8 & 50.0 & 0.0 & 50.0 & 24.2 & 50.0 & 20.8 & 21.4 & 19.3 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 18.2 & 88.9 & 50.0 & 5.4 & 100.0 & 6.1 & 37.5 & 16.7 & 14.3 & 17.4 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 0.0 & 66.7 & 75.0 & 3.6 & 50.0 & 15.2 & 50.0 & 16.7 & 28.6 & 18.0 \\
\iconKallisti\model{} & 0.0 & 77.8 & 50.0 & 5.4 & 50.0 & 27.3 & 62.5 & 33.3 & 14.3 & 23.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level \texttt{TB-1} \texttt{pass\textasciicircum{}3} fine-tuning results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 23.1 & 20.0 & 4.5 & 8.7 & 0.0 & 0.0 & 8.0 \\
\iconKimi\textsc{Kimi-K2.5} & 53.8 & 30.0 & 4.5 & 8.7 & 4.8 & 0.0 & 14.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 46.2 & 0.0 & 4.5 & 0.0 & 4.8 & 0.0 & 8.0 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 53.8 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 & 8.0 \\
\midrule
\multicolumn{8}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 23.1 & 20.0 & 0.0 & 8.7 & 0.0 & 0.0 & 7.0 \\
\iconKallisti\model{} & 53.8 & 10.0 & 0.0 & 8.7 & 0.0 & 0.0 & 10.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level \texttt{TB-1} \texttt{pass\textasciicircum{}3} fine-tuning results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 0.0 & 20.0 & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 10.3 & 22.2 & 5.8 \\
\iconKimi\textsc{Kimi-K2.5} & 3.1 & 60.0 & 6.7 & 25.0 & 0.0 & 0.0 & 0.0 & 15.4 & 33.3 & 12.2 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 3.1 & 20.0 & 11.1 & 75.0 & 0.0 & 0.0 & 0.0 & 12.8 & 22.2 & 12.2 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 15.6 & 20.0 & 17.8 & 50.0 & 50.0 & 0.0 & 0.0 & 30.8 & 44.4 & 23.7 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 15.6 & 20.0 & 17.8 & 25.0 & 0.0 & 0.0 & 0.0 & 20.5 & 44.4 & 19.4 \\
\iconKallisti\model{} & 9.4 & 20.0 & 17.8 & 0.0 & 50.0 & 0.0 & 0.0 & 20.5 & 22.2 & 16.5 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_tb1_ap1_fine-art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{TB-1} \texttt{ap@1} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_tb1_ap1_fine-art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 21.2 & 63.0 & 33.3 & 17.3 & 66.7 & 52.5 & 54.2 & 58.3 & 52.4 & 39.3 \\
\iconKimi\textsc{Kimi-K2.5} & 30.3 & 85.2 & 50.0 & 13.1 & 100.0 & 46.5 & 62.5 & 50.0 & 52.4 & 38.5 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 15.2 & 85.2 & 50.0 & 10.7 & 66.7 & 48.5 & 66.7 & 47.2 & 57.1 & 36.9 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 24.2 & 96.3 & 66.7 & 18.5 & 100.0 & 37.4 & 58.3 & 43.1 & 45.2 & 37.3 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 21.2 & 85.2 & 75.0 & 16.7 & 83.3 & 41.4 & 75.0 & 37.5 & 47.6 & 36.9 \\
\iconKallisti\model{} & 24.2 & 81.5 & 58.3 & 17.9 & 66.7 & 52.5 & 75.0 & 47.2 & 50.0 & 40.6 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_tb1_ap1_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{TB-1} \texttt{ap@1} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_tb1_ap1_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 51.3 & 50.0 & 13.6 & 20.3 & 28.6 & 15.2 & 27.0 \\
\iconKimi\textsc{Kimi-K2.5} & 71.8 & 53.3 & 18.2 & 20.3 & 17.5 & 18.2 & 29.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 69.2 & 33.3 & 22.7 & 14.5 & 22.2 & 3.0 & 25.7 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 71.8 & 46.7 & 18.2 & 15.9 & 20.6 & 0.0 & 26.0 \\
\midrule
\multicolumn{8}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 53.8 & 43.3 & 4.5 & 18.8 & 22.2 & 9.1 & 22.3 \\
\iconKallisti\model{} & 66.7 & 46.7 & 19.7 & 18.8 & 15.9 & 0.0 & 25.3 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_tb1_ap1_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{TB-1} \texttt{ap@1} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_tb1_ap1_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 28.1 & 40.0 & 28.1 & 33.3 & 33.3 & 0.0 & 66.7 & 39.3 & 48.1 & 33.1 \\
\iconKimi\textsc{Kimi-K2.5} & 29.2 & 80.0 & 39.3 & 33.3 & 16.7 & 0.0 & 66.7 & 45.3 & 59.3 & 40.5 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 28.1 & 53.3 & 36.3 & 91.7 & 33.3 & 66.7 & 66.7 & 42.7 & 51.9 & 40.0 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 31.2 & 66.7 & 49.6 & 83.3 & 50.0 & 66.7 & 0.0 & 57.3 & 66.7 & 50.1 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 41.7 & 46.7 & 42.2 & 50.0 & 0.0 & 33.3 & 0.0 & 52.1 & 74.1 & 46.3 \\
\iconKallisti\model{} & 38.5 & 53.3 & 43.0 & 41.7 & 50.0 & 16.7 & 33.3 & 55.6 & 59.3 & 46.5 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_top1_ap1_fine-art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{Top-1} \texttt{ap@1} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_top1_ap1_fine-art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 21.2 & 63.0 & 33.3 & 26.8 & 66.7 & 52.5 & 54.2 & 58.3 & 52.4 & 42.7 \\
\iconKimi\textsc{Kimi-K2.5} & 30.3 & 85.2 & 50.0 & 27.4 & 100.0 & 46.5 & 62.5 & 50.0 & 52.4 & 43.5 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 15.2 & 85.2 & 50.0 & 26.8 & 66.7 & 48.5 & 66.7 & 47.2 & 57.1 & 42.4 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 24.2 & 96.3 & 66.7 & 33.9 & 100.0 & 37.4 & 58.3 & 43.1 & 45.2 & 42.7 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 21.2 & 85.2 & 75.0 & 31.0 & 83.3 & 41.4 & 75.0 & 37.5 & 47.6 & 41.8 \\
\iconKallisti\model{} & 24.2 & 81.5 & 58.3 & 36.3 & 66.7 & 52.5 & 75.0 & 47.2 & 50.0 & 47.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_top1_ap1_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{Top-1} \texttt{ap@1} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_top1_ap1_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 51.3 & 53.3 & 31.8 & 37.7 & 60.3 & 27.3 & 43.3 \\
\iconKimi\textsc{Kimi-K2.5} & 71.8 & 56.7 & 36.4 & 36.2 & 39.7 & 30.3 & 43.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 69.2 & 33.3 & 30.3 & 30.4 & 39.7 & 36.4 & 38.3 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 71.8 & 53.3 & 33.3 & 27.5 & 50.8 & 48.5 & 44.3 \\
\midrule
\multicolumn{8}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 53.8 & 46.7 & 30.3 & 44.9 & 41.3 & 30.3 & 40.7 \\
\iconKallisti\model{} & 66.7 & 50.0 & 28.8 & 36.2 & 44.4 & 36.4 & 41.7 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_top1_ap1_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{Top-1} \texttt{ap@1} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_top1_ap1_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 35.4 & 53.3 & 39.3 & 58.3 & 16.7 & 0.0 & 100.0 & 48.7 & 63.0 & 43.2 \\
\iconKimi\textsc{Kimi-K2.5} & 49.0 & 80.0 & 63.7 & 75.0 & 50.0 & 50.0 & 100.0 & 61.5 & 70.4 & 60.9 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 37.5 & 66.7 & 54.1 & 58.3 & 50.0 & 50.0 & 66.7 & 57.3 & 66.7 & 52.5 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 44.8 & 66.7 & 64.4 & 83.3 & 50.0 & 50.0 & 100.0 & 72.6 & 66.7 & 62.8 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 51.0 & 46.7 & 57.0 & 83.3 & 50.0 & 33.3 & 100.0 & 65.0 & 70.4 & 59.0 \\
\iconKallisti\model{} & 50.0 & 73.3 & 67.4 & 75.0 & 50.0 & 33.3 & 100.0 & 66.7 & 70.4 & 63.3 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_top1_p3_fine-art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{Top-1} \texttt{pass\textasciicircum{}3} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_top1_p3_fine-art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 9.1 & 55.6 & 0.0 & 5.4 & 50.0 & 21.2 & 25.0 & 33.3 & 14.3 & 18.0 \\
\iconKimi\textsc{Kimi-K2.5} & 9.1 & 77.8 & 25.0 & 5.4 & 100.0 & 18.2 & 50.0 & 16.7 & 28.6 & 19.9 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 9.1 & 77.8 & 50.0 & 8.9 & 50.0 & 24.2 & 50.0 & 20.8 & 21.4 & 22.4 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 18.2 & 88.9 & 50.0 & 16.1 & 100.0 & 6.1 & 37.5 & 16.7 & 14.3 & 21.1 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 0.0 & 66.7 & 75.0 & 14.3 & 50.0 & 15.2 & 50.0 & 16.7 & 28.6 & 21.7 \\
\iconKallisti\model{} & 0.0 & 77.8 & 50.0 & 19.6 & 50.0 & 27.3 & 62.5 & 33.3 & 14.3 & 28.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_top1_p3_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{Top-1} \texttt{pass\textasciicircum{}3} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_top1_p3_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 23.1 & 20.0 & 9.1 & 17.4 & 38.1 & 0.0 & 19.0 \\
\iconKimi\textsc{Kimi-K2.5} & 53.8 & 30.0 & 13.6 & 21.7 & 9.5 & 9.1 & 21.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 46.2 & 0.0 & 4.5 & 4.3 & 9.5 & 18.2 & 12.0 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 53.8 & 10.0 & 13.6 & 4.3 & 33.3 & 45.5 & 24.0 \\
\midrule
\multicolumn{8}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 23.1 & 20.0 & 9.1 & 34.8 & 14.3 & 18.2 & 20.0 \\
\iconKallisti\model{} & 53.8 & 10.0 & 9.1 & 21.7 & 19.0 & 27.3 & 22.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_finetune_topic_top1_p3_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level fine-tuning \texttt{Top-1} \texttt{pass\textasciicircum{}3} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:finetune_topic_top1_p3_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 6.2 & 20.0 & 15.6 & 50.0 & 0.0 & 0.0 & 100.0 & 15.4 & 33.3 & 15.8 \\
\iconKimi\textsc{Kimi-K2.5} & 18.8 & 60.0 & 44.4 & 75.0 & 50.0 & 50.0 & 100.0 & 35.9 & 55.6 & 38.8 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 6.2 & 60.0 & 26.7 & 50.0 & 50.0 & 0.0 & 0.0 & 28.2 & 33.3 & 24.5 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 31.2 & 40.0 & 42.2 & 75.0 & 50.0 & 0.0 & 100.0 & 51.3 & 55.6 & 43.9 \\
\midrule
\multicolumn{11}{c}{\textit{Ours}} \\
\midrule
\iconQwenThreeFive\textsc{Qwen3.5-35B-A3B} (base) & 21.9 & 20.0 & 35.6 & 75.0 & 50.0 & 0.0 & 100.0 & 35.9 & 44.4 & 33.8 \\
\iconKallisti\model{} & 21.9 & 40.0 & 46.7 & 50.0 & 50.0 & 0.0 & 100.0 & 33.3 & 44.4 & 36.7 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_hs_diff_task_list.tex <==
\begingroup
\footnotesize
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.02}
\begin{longtable}{@{}c c >{\ttfamily\raggedright\arraybackslash}p{0.69\linewidth}@{}}
\caption{Heterogeneous-content task construction (107 tasks, after saturation filter).}\label{tab:hs:diff_task_list}\\
\toprule
ID & $n$ & Source Task IDs \\
\midrule
\endfirsthead
\multicolumn{3}{@{}l}{\tablename~\thetable\ (continued)}\\
\toprule
ID & $n$ & Source Task IDs \\
\midrule
\endhead
\midrule
\multicolumn{3}{r@{}}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1 & 3 & \texttt{illustration\_pixel-art\_19}, \texttt{illustration\_pixel-art\_23}, \texttt{illustration\_pixel-art\_17} \\
2 & 3 & \texttt{photograph\_landscape\_27}, \texttt{photograph\_landscape\_2}, \texttt{photograph\_landscape\_3} \\
3 & 3 & \texttt{illustration\_pixel-art\_35}, \texttt{illustration\_pixel-art\_4}, \texttt{illustration\_pixel-art\_12} \\
4 & 4 & \texttt{fine-art\_landscape-color\_81}, \texttt{fine-art\_landscape-color\_82}, \texttt{fine-art\_landscape-color\_70}, \texttt{fine-art\_landscape-color\_69} \\
5 & 4 & \texttt{illustration\_pixel-art\_31}, \texttt{illustration\_pixel-art\_40}, \texttt{illustration\_pixel-art\_8}, \texttt{illustration\_pixel-art\_3} \\
6 & 2 & \texttt{photograph\_landscape\_86}, \texttt{photograph\_landscape\_81} \\
7 & 2 & \texttt{illustration\_pixel-art\_22}, \texttt{illustration\_pixel-art\_8} \\
8 & 3 & \texttt{illustration\_pixel-art\_20}, \texttt{illustration\_pixel-art\_36}, \texttt{illustration\_pixel-art\_19} \\
9 & 5 & \texttt{illustration\_pixel-art\_38}, \texttt{illustration\_pixel-art\_7}, \texttt{illustration\_pixel-art\_10}, \texttt{illustration\_pixel-art\_32}, \texttt{illustration\_pixel-art\_12} \\
10 & 3 & \texttt{illustration\_pixel-art\_13}, \texttt{illustration\_pixel-art\_12}, \texttt{illustration\_pixel-art\_24} \\
11 & 3 & \texttt{photograph\_architecture\_32}, \texttt{photograph\_architecture\_110}, \texttt{photograph\_architecture\_106} \\
12 & 4 & \texttt{fine-art\_landscape-color\_79}, \texttt{fine-art\_landscape-color\_71}, \texttt{fine-art\_landscape-color\_61}, \texttt{fine-art\_landscape-color\_88} \\
13 & 5 & \texttt{photograph\_architecture\_26}, \texttt{photograph\_architecture\_6}, \texttt{photograph\_architecture\_41}, \texttt{photograph\_architecture\_134}, \texttt{photograph\_architecture\_149} \\
14 & 2 & \texttt{photograph\_landscape\_62}, \texttt{photograph\_landscape\_1} \\
15 & 5 & \texttt{illustration\_pixel-art\_34}, \texttt{illustration\_pixel-art\_17}, \texttt{illustration\_pixel-art\_30}, \texttt{illustration\_pixel-art\_36}, \texttt{illustration\_pixel-art\_18} \\
16 & 3 & \texttt{fine-art\_landscape-color\_90}, \texttt{fine-art\_landscape-color\_74}, \texttt{fine-art\_landscape-color\_79} \\
19 & 3 & \texttt{fine-art\_landscape-color\_76}, \texttt{fine-art\_landscape-color\_69}, \texttt{fine-art\_landscape-color\_90} \\
20 & 4 & \texttt{illustration\_pixel-art\_32}, \texttt{illustration\_pixel-art\_31}, \texttt{illustration\_pixel-art\_18}, \texttt{illustration\_pixel-art\_33} \\
21 & 3 & \texttt{illustration\_pixel-art\_30}, \texttt{illustration\_pixel-art\_1}, \texttt{illustration\_pixel-art\_7} \\
22 & 5 & \texttt{fine-art\_landscape-color\_87}, \texttt{fine-art\_landscape-color\_80}, \texttt{fine-art\_landscape-color\_68}, \texttt{fine-art\_landscape-color\_76}, \texttt{fine-art\_landscape-color\_70} \\
23 & 4 & \texttt{fine-art\_landscape-color\_73}, \texttt{fine-art\_landscape-color\_83}, \texttt{fine-art\_landscape-color\_86}, \texttt{fine-art\_landscape-color\_81} \\
24 & 2 & \texttt{illustration\_pixel-art\_20}, \texttt{illustration\_pixel-art\_29} \\
26 & 4 & \texttt{illustration\_pixel-art\_17}, \texttt{illustration\_pixel-art\_33}, \texttt{illustration\_pixel-art\_38}, \texttt{illustration\_pixel-art\_34} \\
27 & 3 & \texttt{photograph\_architecture\_39}, \texttt{photograph\_architecture\_103}, \texttt{photograph\_architecture\_45} \\
28 & 3 & \texttt{illustration\_pixel-art\_35}, \texttt{illustration\_pixel-art\_29}, \texttt{illustration\_pixel-art\_18} \\
29 & 3 & \texttt{photograph\_landscape\_18}, \texttt{photograph\_landscape\_29}, \texttt{photograph\_landscape\_1} \\
30 & 3 & \texttt{illustration\_pixel-art\_40}, \texttt{illustration\_pixel-art\_1}, \texttt{illustration\_pixel-art\_34} \\
32 & 5 & \texttt{fine-art\_landscape-color\_73}, \texttt{fine-art\_landscape-color\_79}, \texttt{fine-art\_landscape-color\_90}, \texttt{fine-art\_landscape-color\_70}, \texttt{fine-art\_landscape-color\_84} \\
33 & 2 & \texttt{photograph\_architecture\_124}, \texttt{photograph\_architecture\_26} \\
34 & 3 & \texttt{photograph\_architecture\_106}, \texttt{photograph\_architecture\_113}, \texttt{photograph\_architecture\_4} \\
35 & 4 & \texttt{fine-art\_landscape-color\_68}, \texttt{fine-art\_landscape-color\_79}, \texttt{fine-art\_landscape-color\_83}, \texttt{fine-art\_landscape-color\_75} \\
36 & 3 & \texttt{fine-art\_landscape-color\_68}, \texttt{fine-art\_landscape-color\_81}, \texttt{fine-art\_landscape-color\_66} \\
37 & 4 & \texttt{fine-art\_landscape-color\_72}, \texttt{fine-art\_landscape-color\_73}, \texttt{fine-art\_landscape-color\_76}, \texttt{fine-art\_landscape-color\_89} \\
38 & 4 & \texttt{photograph\_landscape\_2}, \texttt{photograph\_landscape\_22}, \texttt{photograph\_landscape\_26}, \texttt{photograph\_landscape\_10} \\
39 & 3 & \texttt{photograph\_architecture\_35}, \texttt{photograph\_architecture\_112}, \texttt{photograph\_architecture\_7} \\
40 & 4 & \texttt{fine-art\_landscape-color\_75}, \texttt{fine-art\_landscape-color\_66}, \texttt{fine-art\_landscape-color\_81}, \texttt{fine-art\_landscape-color\_86} \\
42 & 5 & \texttt{fine-art\_landscape-color\_87}, \texttt{fine-art\_landscape-color\_89}, \texttt{fine-art\_landscape-color\_79}, \texttt{fine-art\_landscape-color\_65}, \texttt{fine-art\_landscape-color\_86} \\
43 & 3 & \texttt{photograph\_landscape\_83}, \texttt{photograph\_landscape\_18}, \texttt{photograph\_landscape\_3} \\
44 & 4 & \texttt{photograph\_landscape\_62}, \texttt{photograph\_landscape\_59}, \texttt{photograph\_landscape\_75}, \texttt{photograph\_landscape\_3} \\
45 & 4 & \texttt{photograph\_architecture\_45}, \texttt{photograph\_architecture\_13}, \texttt{photograph\_architecture\_140}, \texttt{photograph\_architecture\_26} \\
46 & 4 & \texttt{illustration\_pixel-art\_28}, \texttt{illustration\_pixel-art\_20}, \texttt{illustration\_pixel-art\_4}, \texttt{illustration\_pixel-art\_39} \\
47 & 4 & \texttt{illustration\_pixel-art\_25}, \texttt{illustration\_pixel-art\_10}, \texttt{illustration\_pixel-art\_8}, \texttt{illustration\_pixel-art\_28} \\
48 & 3 & \texttt{illustration\_pixel-art\_9}, \texttt{illustration\_pixel-art\_21}, \texttt{illustration\_pixel-art\_39} \\
49 & 4 & \texttt{illustration\_pixel-art\_30}, \texttt{illustration\_pixel-art\_18}, \texttt{illustration\_pixel-art\_4}, \texttt{illustration\_pixel-art\_8} \\
50 & 2 & \texttt{photograph\_architecture\_114}, \texttt{photograph\_architecture\_36} \\
52 & 5 & \texttt{photograph\_architecture\_44}, \texttt{photograph\_architecture\_153}, \texttt{photograph\_architecture\_116}, \texttt{photograph\_architecture\_129}, \texttt{photograph\_architecture\_39} \\
53 & 3 & \texttt{photograph\_landscape\_48}, \texttt{photograph\_landscape\_83}, \texttt{photograph\_landscape\_59} \\
54 & 4 & \texttt{photograph\_architecture\_123}, \texttt{photograph\_architecture\_103}, \texttt{photograph\_architecture\_12}, \texttt{photograph\_architecture\_13} \\
56 & 2 & \texttt{photograph\_landscape\_27}, \texttt{photograph\_landscape\_75} \\
57 & 2 & \texttt{photograph\_architecture\_6}, \texttt{photograph\_architecture\_39} \\
58 & 4 & \texttt{illustration\_pixel-art\_1}, \texttt{illustration\_pixel-art\_33}, \texttt{illustration\_pixel-art\_19}, \texttt{illustration\_pixel-art\_40} \\
59 & 2 & \texttt{illustration\_pixel-art\_22}, \texttt{illustration\_pixel-art\_27} \\
60 & 3 & \texttt{fine-art\_landscape-color\_75}, \texttt{fine-art\_landscape-color\_87}, \texttt{fine-art\_landscape-color\_81} \\
61 & 4 & \texttt{illustration\_pixel-art\_22}, \texttt{illustration\_pixel-art\_21}, \texttt{illustration\_pixel-art\_13}, \texttt{illustration\_pixel-art\_7} \\
62 & 5 & \texttt{photograph\_architecture\_105}, \texttt{photograph\_architecture\_146}, \texttt{photograph\_architecture\_15}, \texttt{photograph\_architecture\_36}, \texttt{photograph\_architecture\_140} \\
63 & 2 & \texttt{photograph\_architecture\_20}, \texttt{photograph\_architecture\_6} \\
64 & 5 & \texttt{fine-art\_landscape-color\_73}, \texttt{fine-art\_landscape-color\_74}, \texttt{fine-art\_landscape-color\_70}, \texttt{fine-art\_landscape-color\_68}, \texttt{fine-art\_landscape-color\_80} \\
66 & 3 & \texttt{fine-art\_landscape-color\_64}, \texttt{fine-art\_landscape-color\_74}, \texttt{fine-art\_landscape-color\_88} \\
67 & 4 & \texttt{photograph\_architecture\_35}, \texttt{photograph\_architecture\_22}, \texttt{photograph\_architecture\_32}, \texttt{photograph\_architecture\_109} \\
68 & 4 & \texttt{photograph\_architecture\_133}, \texttt{photograph\_architecture\_108}, \texttt{photograph\_architecture\_143}, \texttt{photograph\_architecture\_103} \\
69 & 4 & \texttt{illustration\_pixel-art\_39}, \texttt{illustration\_pixel-art\_27}, \texttt{illustration\_pixel-art\_9}, \texttt{illustration\_pixel-art\_37} \\
70 & 2 & \texttt{photograph\_architecture\_129}, \texttt{photograph\_architecture\_134} \\
71 & 3 & \texttt{fine-art\_landscape-color\_90}, \texttt{fine-art\_landscape-color\_65}, \texttt{fine-art\_landscape-color\_76} \\
72 & 3 & \texttt{photograph\_landscape\_15}, \texttt{photograph\_landscape\_48}, \texttt{photograph\_landscape\_1} \\
73 & 4 & \texttt{illustration\_pixel-art\_3}, \texttt{illustration\_pixel-art\_37}, \texttt{illustration\_pixel-art\_31}, \texttt{illustration\_pixel-art\_1} \\
75 & 4 & \texttt{illustration\_pixel-art\_31}, \texttt{illustration\_pixel-art\_4}, \texttt{illustration\_pixel-art\_22}, \texttt{illustration\_pixel-art\_28} \\
76 & 5 & \texttt{fine-art\_landscape-color\_88}, \texttt{fine-art\_landscape-color\_65}, \texttt{fine-art\_landscape-color\_74}, \texttt{fine-art\_landscape-color\_69}, \texttt{fine-art\_landscape-color\_75} \\
78 & 4 & \texttt{illustration\_pixel-art\_3}, \texttt{illustration\_pixel-art\_17}, \texttt{illustration\_pixel-art\_32}, \texttt{illustration\_pixel-art\_40} \\
79 & 5 & \texttt{photograph\_architecture\_44}, \texttt{photograph\_architecture\_22}, \texttt{photograph\_architecture\_154}, \texttt{photograph\_architecture\_153}, \texttt{photograph\_architecture\_32} \\
80 & 4 & \texttt{fine-art\_landscape-color\_82}, \texttt{fine-art\_landscape-color\_68}, \texttt{fine-art\_landscape-color\_84}, \texttt{fine-art\_landscape-color\_69} \\
81 & 3 & \texttt{photograph\_landscape\_22}, \texttt{photograph\_landscape\_86}, \texttt{photograph\_landscape\_15} \\
82 & 4 & \texttt{fine-art\_landscape-color\_66}, \texttt{fine-art\_landscape-color\_75}, \texttt{fine-art\_landscape-color\_76}, \texttt{fine-art\_landscape-color\_83} \\
83 & 3 & \texttt{illustration\_pixel-art\_37}, \texttt{illustration\_pixel-art\_39}, \texttt{illustration\_pixel-art\_33} \\
84 & 4 & \texttt{photograph\_architecture\_123}, \texttt{photograph\_architecture\_41}, \texttt{photograph\_architecture\_113}, \texttt{photograph\_architecture\_116} \\
85 & 3 & \texttt{fine-art\_landscape-color\_61}, \texttt{fine-art\_landscape-color\_87}, \texttt{fine-art\_landscape-color\_70} \\
86 & 4 & \texttt{illustration\_pixel-art\_25}, \texttt{illustration\_pixel-art\_12}, \texttt{illustration\_pixel-art\_35}, \texttt{illustration\_pixel-art\_32} \\
87 & 5 & \texttt{photograph\_architecture\_126}, \texttt{photograph\_architecture\_112}, \texttt{photograph\_architecture\_146}, \texttt{photograph\_architecture\_25}, \texttt{photograph\_architecture\_50} \\
88 & 4 & \texttt{illustration\_pixel-art\_30}, \texttt{illustration\_pixel-art\_36}, \texttt{illustration\_pixel-art\_37}, \texttt{illustration\_pixel-art\_24} \\
89 & 3 & \texttt{illustration\_pixel-art\_25}, \texttt{illustration\_pixel-art\_20}, \texttt{illustration\_pixel-art\_10} \\
90 & 3 & \texttt{photograph\_architecture\_154}, \texttt{photograph\_architecture\_110}, \texttt{photograph\_architecture\_25} \\
91 & 2 & \texttt{photograph\_architecture\_20}, \texttt{photograph\_architecture\_149} \\
92 & 5 & \texttt{illustration\_pixel-art\_23}, \texttt{illustration\_pixel-art\_13}, \texttt{illustration\_pixel-art\_38}, \texttt{illustration\_pixel-art\_29}, \texttt{illustration\_pixel-art\_19} \\
93 & 5 & \texttt{photograph\_architecture\_15}, \texttt{photograph\_architecture\_7}, \texttt{photograph\_architecture\_41}, \texttt{photograph\_architecture\_121}, \texttt{photograph\_architecture\_148} \\
94 & 2 & \texttt{illustration\_pixel-art\_23}, \texttt{illustration\_pixel-art\_10} \\
96 & 2 & \texttt{illustration\_pixel-art\_29}, \texttt{illustration\_pixel-art\_23} \\
97 & 4 & \texttt{photograph\_architecture\_121}, \texttt{photograph\_architecture\_119}, \texttt{photograph\_architecture\_108}, \texttt{photograph\_architecture\_22} \\
98 & 3 & \texttt{photograph\_landscape\_19}, \texttt{photograph\_landscape\_81}, \texttt{photograph\_landscape\_68} \\
99 & 2 & \texttt{photograph\_architecture\_7}, \texttt{photograph\_architecture\_122} \\
100 & 4 & \texttt{photograph\_architecture\_45}, \texttt{photograph\_architecture\_126}, \texttt{photograph\_architecture\_133}, \texttt{photograph\_architecture\_122} \\
101 & 4 & \texttt{photograph\_landscape\_59}, \texttt{photograph\_landscape\_26}, \texttt{photograph\_landscape\_10}, \texttt{photograph\_landscape\_29} \\
102 & 3 & \texttt{photograph\_architecture\_119}, \texttt{photograph\_architecture\_36}, \texttt{photograph\_architecture\_148} \\
103 & 3 & \texttt{illustration\_pixel-art\_7}, \texttt{illustration\_pixel-art\_36}, \texttt{illustration\_pixel-art\_3} \\
104 & 3 & \texttt{illustration\_pixel-art\_34}, \texttt{illustration\_pixel-art\_24}, \texttt{illustration\_pixel-art\_13} \\
105 & 4 & \texttt{fine-art\_landscape-color\_80}, \texttt{fine-art\_landscape-color\_86}, \texttt{fine-art\_landscape-color\_90}, \texttt{fine-art\_landscape-color\_88} \\
106 & 2 & \texttt{illustration\_pixel-art\_27}, \texttt{illustration\_pixel-art\_21} \\
107 & 3 & \texttt{photograph\_architecture\_12}, \texttt{photograph\_architecture\_50}, \texttt{photograph\_architecture\_15} \\
109 & 3 & \texttt{photograph\_landscape\_68}, \texttt{photograph\_landscape\_62}, \texttt{photograph\_landscape\_2} \\
110 & 3 & \texttt{illustration\_pixel-art\_9}, \texttt{illustration\_pixel-art\_38}, \texttt{illustration\_pixel-art\_27} \\
111 & 4 & \texttt{fine-art\_landscape-color\_83}, \texttt{fine-art\_landscape-color\_82}, \texttt{fine-art\_landscape-color\_72}, \texttt{fine-art\_landscape-color\_71} \\
112 & 2 & \texttt{illustration\_pixel-art\_9}, \texttt{illustration\_pixel-art\_35} \\
113 & 3 & \texttt{fine-art\_landscape-color\_80}, \texttt{fine-art\_landscape-color\_82}, \texttt{fine-art\_landscape-color\_87} \\
114 & 2 & \texttt{photograph\_architecture\_4}, \texttt{photograph\_architecture\_12} \\
115 & 5 & \texttt{fine-art\_landscape-color\_72}, \texttt{fine-art\_landscape-color\_88}, \texttt{fine-art\_landscape-color\_69}, \texttt{fine-art\_landscape-color\_71}, \texttt{fine-art\_landscape-color\_86} \\
116 & 5 & \texttt{photograph\_landscape\_22}, \texttt{photograph\_landscape\_27}, \texttt{photograph\_landscape\_19}, \texttt{photograph\_landscape\_26}, \texttt{photograph\_landscape\_29} \\
117 & 5 & \texttt{photograph\_architecture\_143}, \texttt{photograph\_architecture\_25}, \texttt{photograph\_architecture\_20}, \texttt{photograph\_architecture\_105}, \texttt{photograph\_architecture\_124} \\
118 & 2 & \texttt{illustration\_pixel-art\_24}, \texttt{illustration\_pixel-art\_28} \\
119 & 3 & \texttt{photograph\_architecture\_109}, \texttt{photograph\_architecture\_114}, \texttt{photograph\_architecture\_44} \\
\end{longtable}
\endgroup


==> appendix_tables/tab_app_hs_same_task_list.tex <==
\begingroup
\footnotesize
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.02}
\begin{longtable}{@{}>{\ttfamily\raggedright\arraybackslash}p{0.78\linewidth} c@{}}
\caption{Homogeneous-content tasks (119 tasks).}\label{tab:hs:same_task_list}\\
\toprule
Task ID & $n$ \\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\tablename~\thetable\ (continued)}\\
\toprule
Task ID & $n$ \\
\midrule
\endhead
\midrule
\multicolumn{2}{r@{}}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\texttt{fine-art\_landscape-color\_61} & 4 \\
\texttt{fine-art\_landscape-color\_64} & 2 \\
\texttt{fine-art\_landscape-color\_65} & 4 \\
\texttt{fine-art\_landscape-color\_66} & 4 \\
\texttt{fine-art\_landscape-color\_68} & 5 \\
\texttt{fine-art\_landscape-color\_69} & 5 \\
\texttt{fine-art\_landscape-color\_70} & 5 \\
\texttt{fine-art\_landscape-color\_71} & 5 \\
\texttt{fine-art\_landscape-color\_72} & 5 \\
\texttt{fine-art\_landscape-color\_73} & 5 \\
\texttt{fine-art\_landscape-color\_74} & 5 \\
\texttt{fine-art\_landscape-color\_75} & 5 \\
\texttt{fine-art\_landscape-color\_76} & 5 \\
\texttt{fine-art\_landscape-color\_79} & 5 \\
\texttt{fine-art\_landscape-color\_80} & 5 \\
\texttt{fine-art\_landscape-color\_81} & 5 \\
\texttt{fine-art\_landscape-color\_82} & 5 \\
\texttt{fine-art\_landscape-color\_83} & 5 \\
\texttt{fine-art\_landscape-color\_84} & 2 \\
\texttt{fine-art\_landscape-color\_86} & 5 \\
\texttt{fine-art\_landscape-color\_87} & 5 \\
\texttt{fine-art\_landscape-color\_88} & 5 \\
\texttt{fine-art\_landscape-color\_89} & 2 \\
\texttt{fine-art\_landscape-color\_90} & 5 \\
\texttt{illustration\_pixel-art\_1} & 4 \\
\texttt{illustration\_pixel-art\_10} & 4 \\
\texttt{illustration\_pixel-art\_12} & 4 \\
\texttt{illustration\_pixel-art\_13} & 4 \\
\texttt{illustration\_pixel-art\_17} & 4 \\
\texttt{illustration\_pixel-art\_18} & 4 \\
\texttt{illustration\_pixel-art\_19} & 4 \\
\texttt{illustration\_pixel-art\_20} & 4 \\
\texttt{illustration\_pixel-art\_21} & 4 \\
\texttt{illustration\_pixel-art\_22} & 4 \\
\texttt{illustration\_pixel-art\_23} & 4 \\
\texttt{illustration\_pixel-art\_24} & 4 \\
\texttt{illustration\_pixel-art\_25} & 4 \\
\texttt{illustration\_pixel-art\_27} & 4 \\
\texttt{illustration\_pixel-art\_28} & 4 \\
\texttt{illustration\_pixel-art\_29} & 4 \\
\texttt{illustration\_pixel-art\_3} & 4 \\
\texttt{illustration\_pixel-art\_30} & 4 \\
\texttt{illustration\_pixel-art\_31} & 4 \\
\texttt{illustration\_pixel-art\_32} & 4 \\
\texttt{illustration\_pixel-art\_33} & 4 \\
\texttt{illustration\_pixel-art\_34} & 4 \\
\texttt{illustration\_pixel-art\_35} & 4 \\
\texttt{illustration\_pixel-art\_36} & 4 \\
\texttt{illustration\_pixel-art\_37} & 4 \\
\texttt{illustration\_pixel-art\_38} & 4 \\
\texttt{illustration\_pixel-art\_39} & 4 \\
\texttt{illustration\_pixel-art\_4} & 4 \\
\texttt{illustration\_pixel-art\_40} & 4 \\
\texttt{illustration\_pixel-art\_7} & 4 \\
\texttt{illustration\_pixel-art\_8} & 4 \\
\texttt{illustration\_pixel-art\_9} & 4 \\
\texttt{photograph\_architecture\_103} & 3 \\
\texttt{photograph\_architecture\_105} & 2 \\
\texttt{photograph\_architecture\_106} & 2 \\
\texttt{photograph\_architecture\_108} & 2 \\
\texttt{photograph\_architecture\_109} & 2 \\
\texttt{photograph\_architecture\_110} & 2 \\
\texttt{photograph\_architecture\_112} & 2 \\
\texttt{photograph\_architecture\_113} & 2 \\
\texttt{photograph\_architecture\_114} & 2 \\
\texttt{photograph\_architecture\_116} & 2 \\
\texttt{photograph\_architecture\_119} & 2 \\
\texttt{photograph\_architecture\_12} & 3 \\
\texttt{photograph\_architecture\_121} & 2 \\
\texttt{photograph\_architecture\_122} & 2 \\
\texttt{photograph\_architecture\_123} & 2 \\
\texttt{photograph\_architecture\_124} & 2 \\
\texttt{photograph\_architecture\_126} & 2 \\
\texttt{photograph\_architecture\_129} & 2 \\
\texttt{photograph\_architecture\_13} & 3 \\
\texttt{photograph\_architecture\_133} & 2 \\
\texttt{photograph\_architecture\_134} & 2 \\
\texttt{photograph\_architecture\_140} & 2 \\
\texttt{photograph\_architecture\_143} & 2 \\
\texttt{photograph\_architecture\_146} & 2 \\
\texttt{photograph\_architecture\_148} & 2 \\
\texttt{photograph\_architecture\_149} & 2 \\
\texttt{photograph\_architecture\_15} & 3 \\
\texttt{photograph\_architecture\_153} & 2 \\
\texttt{photograph\_architecture\_154} & 2 \\
\texttt{photograph\_architecture\_20} & 3 \\
\texttt{photograph\_architecture\_22} & 3 \\
\texttt{photograph\_architecture\_25} & 3 \\
\texttt{photograph\_architecture\_26} & 3 \\
\texttt{photograph\_architecture\_32} & 3 \\
\texttt{photograph\_architecture\_35} & 3 \\
\texttt{photograph\_architecture\_36} & 3 \\
\texttt{photograph\_architecture\_39} & 3 \\
\texttt{photograph\_architecture\_4} & 3 \\
\texttt{photograph\_architecture\_41} & 3 \\
\texttt{photograph\_architecture\_44} & 3 \\
\texttt{photograph\_architecture\_45} & 3 \\
\texttt{photograph\_architecture\_50} & 3 \\
\texttt{photograph\_architecture\_6} & 3 \\
\texttt{photograph\_architecture\_7} & 3 \\
\texttt{photograph\_landscape\_1} & 3 \\
\texttt{photograph\_landscape\_10} & 3 \\
\texttt{photograph\_landscape\_15} & 3 \\
\texttt{photograph\_landscape\_18} & 3 \\
\texttt{photograph\_landscape\_19} & 3 \\
\texttt{photograph\_landscape\_2} & 3 \\
\texttt{photograph\_landscape\_22} & 3 \\
\texttt{photograph\_landscape\_26} & 3 \\
\texttt{photograph\_landscape\_27} & 3 \\
\texttt{photograph\_landscape\_29} & 3 \\
\texttt{photograph\_landscape\_3} & 3 \\
\texttt{photograph\_landscape\_48} & 3 \\
\texttt{photograph\_landscape\_59} & 3 \\
\texttt{photograph\_landscape\_62} & 3 \\
\texttt{photograph\_landscape\_68} & 3 \\
\texttt{photograph\_landscape\_75} & 3 \\
\texttt{photograph\_landscape\_81} & 3 \\
\texttt{photograph\_landscape\_83} & 3 \\
\texttt{photograph\_landscape\_86} & 3 \\
\end{longtable}
\endgroup


==> appendix_tables/tab_app_imgcount_results.tex <==
\begin{table}[t]
\centering
\caption{\texttt{TB-1} results by candidate set size $k$ for the evaluated MLLMs and reference baselines. For each set size, we report \texttt{pass\textasciicircum{}3} and \texttt{ap@1} (\%).}
\label{tab:imgcount:results}
\resizebox{\textwidth}{!}{%
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular}{@{}c *{2}{c} c *{2}{c} c *{2}{c} c *{2}{c} c *{2}{c}@{}}
\toprule
& \multicolumn{2}{c}{$k=2$} && \multicolumn{2}{c}{$k=3$} && \multicolumn{2}{c}{$k=4$} && \multicolumn{2}{c}{$k=5$} && \multicolumn{2}{c}{$k=6$} \\
\cmidrule(r){2-3} \cmidrule(lr){5-6} \cmidrule(lr){8-9} \cmidrule(lr){11-12} \cmidrule(l){14-15}
Model & p\textasciicircum{}3 & ap@1 && p\textasciicircum{}3 & ap@1 && p\textasciicircum{}3 & ap@1 && p\textasciicircum{}3 & ap@1 && p\textasciicircum{}3 & ap@1 \\
\midrule
\rowcolor{gray!10} Random Guess & 12.5 & 50.0 && 0.5 & 16.7 && 0.1 & 8.3 && 0.0 & 5.0 && 0.0 & 3.3 \\
\rowcolor{gray!10} Human Expert & \multicolumn{2}{c}{87.1} && \multicolumn{2}{c}{69.3} && \multicolumn{2}{c}{43.6} && \multicolumn{2}{c}{45.9} && \multicolumn{2}{c}{40.0} \\
\midrule
\iconClaude Claude Haiku 4.5 & 24.8 & 49.7 && 8.1 & 32.1 && 0.0 & 12.7 && 0.0 & 6.9 && 0.0 & 0.0 \\
\iconClaude Claude Sonnet 4.5 & 27.3 & 53.1 && 9.9 & 37.5 && 2.2 & 12.0 && 0.0 & 7.8 && 0.0 & 0.0 \\
\iconClaude Claude Sonnet 4.6 & 47.3 & 58.2 && 17.1 & 39.0 && 6.7 & 17.2 && 8.8 & 22.5 && 0.0 & 0.0 \\
\iconClaude Claude Opus 4.5 & 37.0 & 55.2 && 15.3 & 45.0 && 3.4 & 13.5 && 0.0 & 12.7 && 0.0 & 0.0 \\
\iconClaude Claude Opus 4.6 & 37.6 & 58.0 && 9.9 & 38.4 && 6.7 & 13.9 && 2.9 & 13.7 && 0.0 & 0.0 \\
\midrule
\iconDoubao Doubao Seed 2.0 Pro & 38.8 & 59.8 && 20.7 & 43.8 && 5.6 & 17.6 && 5.9 & 24.5 && 0.0 & 0.0 \\
\iconGemini Gemini 3 Flash & 28.5 & 57.6 && 11.7 & 42.0 && 3.4 & 16.9 && 0.0 & 17.6 && 0.0 & 0.0 \\
\iconGemini Gemini 3 Pro & 43.6 & 61.4 && 12.6 & 34.8 && 2.2 & 16.1 && 0.0 & 16.7 && 0.0 & 0.0 \\
\iconGemini Gemini 3.1 Pro & 37.6 & 58.8 && 22.5 & 45.6 && 1.1 & 16.1 && 2.9 & 13.7 && 0.0 & 33.3 \\
\midrule
\iconGLM GLM-4.6V & 24.2 & 50.7 && 1.8 & 29.1 && 3.4 & 19.9 && 2.9 & 7.8 && 0.0 & 0.0 \\
\iconGPT GPT-4.1 & 37.0 & 55.6 && 18.9 & 43.2 && 2.2 & 15.7 && 2.9 & 16.7 && 0.0 & 0.0 \\
\iconGPT GPT-5 & 33.9 & 54.1 && 27.0 & 51.1 && 0.0 & 11.6 && 2.9 & 10.8 && 0.0 & 0.0 \\
\iconGPT GPT-5.1 & 37.0 & 57.4 && 13.5 & 42.3 && 1.1 & 15.4 && 8.8 & 15.7 && 0.0 & 0.0 \\
\iconGPT GPT-5.1 Codex & 35.8 & 52.5 && 19.8 & 45.9 && 6.7 & 16.1 && 2.9 & 14.7 && 0.0 & 0.0 \\
\iconGPT GPT-5.2 & 23.0 & 47.1 && 18.9 & 48.6 && 3.4 & 14.6 && 0.0 & 14.7 && 0.0 & 0.0 \\
\midrule
\iconGrok Grok 4.1 Fast & 26.1 & 53.1 && 4.5 & 33.6 && 2.2 & 14.2 && 0.0 & 8.8 && 0.0 & 0.0 \\
\iconKimi Kimi K2.5 & 29.7 & 53.3 && 8.1 & 36.3 && 2.2 & 15.4 && 0.0 & 15.7 && 0.0 & 0.0 \\
\iconOseries o4-mini & 30.9 & 53.1 && 30.6 & 53.2 && 1.1 & 9.7 && 0.0 & 11.8 && 0.0 & 0.0 \\
\midrule
\iconQwenVL Qwen3-VL-235B & 26.7 & 50.3 && 9.0 & 37.2 && 2.2 & 14.6 && 0.0 & 9.8 && 0.0 & 0.0 \\
\iconQwenThreeFive Qwen3.5-397B & 28.5 & 52.5 && 18.0 & 45.6 && 1.1 & 14.2 && 2.9 & 15.7 && 0.0 & 33.3 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_mc_verify.tex <==
\begin{table}[t]
\centering
\caption{Monte Carlo verification of null pass probabilities ($10^7$ samples).}
\label{tab:app:mc_verify}
\footnotesize
\begin{tabular}{@{}ccccc@{}}
\toprule
$k$ & $m$ & Exact & MC Estimate & 95\% CI \\
\midrule
2 & 8 & 10.94\% & 10.9496\% & [10.9303\%, 10.9690\%] \\
3 & 7 & 0.88\% & 0.8818\% & [0.8760\%, 0.8876\%] \\
4 & 6 & 0.95\% & 0.9507\% & [0.9447\%, 0.9567\%] \\
5 & 6 & 0.15\% & 0.1489\% & [0.1465\%, 0.1513\%] \\
6 & 6 & 0.03\% & 0.0307\% & [0.0296\%, 0.0318\%] \\
\bottomrule
\end{tabular}
\end{table}


==> appendix_tables/tab_app_mllm_full_results.tex <==
\begin{table}[t]
\centering
\caption{Comprehensive \bench{} results for evaluated MLLMs and reference baselines. We report \texttt{Top-1}, \texttt{Bot-1}, and \texttt{TB-1} accuracy under both \texttt{ap@1} and \texttt{pass\textasciicircum{}3} (\%). Best result in each non-baseline column is shown in \textbf{bold}.}
\label{tab:app:mllm_full_results}
\resizebox{\textwidth}{!}{%
\footnotesize
\setlength{\tabcolsep}{2.2pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular}{@{}c *{6}{c} c *{6}{c} c *{6}{c} c *{6}{c}@{}}
\toprule
& \multicolumn{6}{c}{Overall} && \multicolumn{6}{c}{Fine Art} && \multicolumn{6}{c}{Illustration} && \multicolumn{6}{c}{Photography} \\
\cmidrule(r){2-7} \cmidrule(lr){9-14} \cmidrule(lr){16-21} \cmidrule(l){23-28}
& \multicolumn{2}{c}{\texttt{Top-1}} & \multicolumn{2}{c}{\texttt{Bot-1}} & \multicolumn{2}{c}{\texttt{TB-1}} && \multicolumn{2}{c}{\texttt{Top-1}} & \multicolumn{2}{c}{\texttt{Bot-1}} & \multicolumn{2}{c}{\texttt{TB-1}} && \multicolumn{2}{c}{\texttt{Top-1}} & \multicolumn{2}{c}{\texttt{Bot-1}} & \multicolumn{2}{c}{\texttt{TB-1}} && \multicolumn{2}{c}{\texttt{Top-1}} & \multicolumn{2}{c}{\texttt{Bot-1}} & \multicolumn{2}{c}{\texttt{TB-1}} \\
\cmidrule(r){2-3} \cmidrule(r){4-5} \cmidrule(r){6-7} \cmidrule(lr){9-10} \cmidrule(r){11-12} \cmidrule(r){13-14} \cmidrule(lr){16-17} \cmidrule(r){18-19} \cmidrule(r){20-21} \cmidrule(l){23-24} \cmidrule(r){25-26} \cmidrule(l){27-28}
Model & ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 && ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 && ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 && ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 & ap@1 & p\textasciicircum{}3 \\
\midrule
\rowcolor{gray!10} Random Guess & 37.2 & 6.6 & 37.2 & 6.6 & 27.5 & 5.3 && 41.0 & 8.9 & 41.0 & 8.9 & 36.0 & 8.5 && 31.5 & 4.4 & 31.5 & 4.4 & 19.2 & 3.3 && 36.8 & 5.6 & 36.8 & 5.6 & 23.7 & 3.1 \\
\rowcolor{gray!10} Human Expert & \multicolumn{2}{c}{77.7} & \multicolumn{2}{c}{80.1} & \multicolumn{2}{c}{68.9} && \multicolumn{2}{c}{80.4} & \multicolumn{2}{c}{82.7} & \multicolumn{2}{c}{74.7} && \multicolumn{2}{c}{70.3} & \multicolumn{2}{c}{70.4} & \multicolumn{2}{c}{54.4} && \multicolumn{2}{c}{79.9} & \multicolumn{2}{c}{84.0} & \multicolumn{2}{c}{72.4} \\
\multicolumn{28}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 43.3 & 18.8 & 50.4 & 26.5 & 32.8 & 12.5 && 44.7 & 19.9 & 49.1 & 27.3 & 40.4 & 19.3 && 32.7 & 13.0 & 41.7 & 12.0 & 18.7 & 5.0 && 49.4 & 21.6 & 58.3 & 36.0 & 34.3 & 10.1 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 47.2 & 24.2 & 53.3 & 28.5 & 35.7 & 14.5 && 44.5 & 20.5 & 51.6 & 26.7 & 40.2 & 19.3 && 37.3 & 17.0 & 40.3 & 17.0 & 20.7 & 8.0 && 57.6 & 33.8 & 64.7 & 38.8 & 41.2 & 13.7 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 54.8 & \textbf{40.2} & 54.4 & 36.8 & 40.6 & \textbf{26.5} && 48.4 & 37.3 & 53.2 & 34.2 & 44.7 & \textbf{34.2} && 45.3 & 30.0 & 40.3 & 23.0 & \textbf{29.3} & \textbf{19.0} && \textbf{68.8} & \textbf{51.1} & 65.9 & 49.6 & 43.9 & 23.0 \\
\iconClaude\textsc{Claude-Opus-4.5} & 51.2 & 34.2 & 55.5 & 32.8 & 39.3 & 20.2 && 45.3 & 28.0 & 51.3 & 28.0 & 40.4 & 24.2 && 40.0 & 27.0 & 44.7 & \textbf{29.0} & 25.3 & 14.0 && 65.9 & 46.8 & 68.1 & 41.0 & 48.2 & 20.1 \\
\iconClaude\textsc{Claude-Opus-4.6} & 53.0 & 35.5 & 53.9 & 31.2 & 38.8 & 20.0 && 48.7 & 27.3 & 50.7 & 27.3 & 43.3 & 23.6 && 42.3 & 31.0 & 42.7 & 26.0 & 25.0 & 17.0 && 65.7 & 48.2 & 65.7 & 39.6 & 43.6 & 18.0 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 51.3 & 33.2 & 60.8 & \textbf{44.8} & \textbf{42.8} & 23.5 && \textbf{55.9} & \textbf{39.8} & 60.0 & \textbf{46.0} & \textbf{49.9} & 32.9 && 39.3 & 18.0 & 43.3 & 17.0 & 25.0 & 6.0 && 54.7 & 36.7 & 74.1 & 63.3 & 47.5 & 25.2 \\
\iconGemini\textsc{Gemini-3-Flash} & 52.8 & 28.0 & 60.5 & 38.2 & 40.7 & 15.8 && 51.8 & 23.0 & \textbf{60.7} & 40.4 & 46.8 & 20.5 && 46.0 & 22.0 & 47.3 & 15.0 & 26.0 & 8.0 && 58.8 & 38.1 & 69.8 & 52.5 & 44.1 & 15.8 \\
\iconGemini\textsc{Gemini-3-Pro} & \textbf{55.4} & 35.0 & 55.2 & 33.8 & 40.0 & 22.0 && 52.0 & 32.9 & 55.1 & 32.9 & 46.6 & 29.8 && 47.3 & 28.0 & 44.3 & 19.0 & 28.7 & 14.0 && 65.2 & 42.4 & 63.3 & 45.3 & 40.5 & 18.7 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 54.8 & 35.0 & \textbf{61.1} & 41.5 & 41.8 & 22.2 && 51.8 & 31.1 & 59.4 & 41.6 & 45.1 & 26.1 && \textbf{49.7} & \textbf{32.0} & \textbf{49.0} & 23.0 & 28.3 & 13.0 && 62.1 & 41.7 & 71.7 & 54.7 & 47.5 & 24.5 \\
\iconGPT\textsc{GPT-4.1} & 49.3 & 29.5 & 59.3 & 43.2 & 39.8 & 21.2 && 47.2 & 28.0 & 53.0 & 37.9 & 43.1 & 25.5 && 43.0 & 24.0 & 44.7 & 21.0 & 27.7 & 15.0 && 56.4 & 35.3 & 77.2 & \textbf{65.5} & 44.8 & 20.9 \\
\iconGPT\textsc{GPT-5} & 51.0 & 32.2 & 58.1 & 43.0 & 40.0 & 21.8 && 49.9 & 30.4 & 50.5 & 36.6 & 42.7 & 25.5 && 36.7 & 19.0 & 41.7 & 23.0 & 20.3 & 9.0 && 62.6 & 43.9 & \textbf{78.7} & 64.7 & 51.1 & 26.6 \\
\iconGPT\textsc{GPT-5.1} & 52.3 & 29.5 & 59.1 & 43.8 & 40.2 & 20.0 && 49.9 & 30.4 & 53.8 & 41.6 & 44.5 & 29.8 && 45.7 & 25.0 & 44.3 & 26.0 & 26.7 & 11.0 && 60.0 & 31.7 & 75.8 & 59.0 & 44.8 & 15.1 \\
\iconGPT\textsc{GPT-5.1-Codex} & 50.2 & 31.8 & 58.8 & 42.5 & 39.2 & 22.0 && 47.4 & 29.8 & 53.4 & 39.1 & 42.0 & 27.3 && 41.3 & 22.0 & 45.3 & 19.0 & 24.3 & 15.0 && 60.0 & 41.0 & 74.8 & 63.3 & 46.8 & 20.9 \\
\iconGPT\textsc{GPT-5.2} & 46.3 & 24.0 & 53.8 & 34.5 & 37.4 & 15.5 && 40.8 & 18.0 & 44.9 & 26.7 & 35.4 & 14.9 && 33.7 & 13.0 & 39.7 & 15.0 & 21.3 & 8.0 && 61.9 & 38.8 & 74.3 & 57.6 & 51.3 & 21.6 \\
\iconGrok\textsc{Grok-4.1-Fast} & 44.6 & 15.5 & 47.8 & 24.2 & 35.2 & 12.5 && 44.5 & 18.0 & 49.5 & 27.3 & 39.5 & 17.4 && 36.3 & 15.0 & 34.3 & 13.0 & 25.0 & 11.0 && 50.6 & 12.9 & 55.6 & 28.8 & 37.4 & 7.9 \\
\iconOseries\textsc{o4-mini} & 48.2 & 25.0 & 53.7 & 32.2 & 39.8 & 21.5 && 44.7 & 23.6 & 46.4 & 26.7 & 41.0 & 23.0 && 38.0 & 16.0 & 41.7 & 15.0 & 20.7 & 7.0 && 59.5 & 33.1 & 70.7 & 51.1 & \textbf{52.3} & \textbf{30.2} \\
\midrule
\multicolumn{28}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 43.0 & 17.5 & 51.4 & 25.8 & 34.1 & 11.5 && 42.7 & 18.0 & 47.4 & 24.2 & 39.3 & 18.6 && 43.3 & 19.0 & 41.7 & 14.0 & 27.0 & 8.0 && 43.2 & 15.8 & 63.1 & 36.0 & 33.1 & 5.8 \\
\iconKimi\textsc{Kimi-K2.5} & 49.4 & 26.8 & 52.5 & 28.2 & 36.8 & 15.0 && 43.5 & 19.9 & 52.2 & 31.7 & 38.5 & 18.0 && 43.0 & 21.0 & 41.0 & 15.0 & 29.0 & 14.0 && 60.9 & 38.8 & 61.2 & 33.8 & 40.5 & 12.2 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 44.9 & 20.5 & 50.2 & 22.8 & 35.2 & 14.0 && 42.4 & 22.4 & 46.8 & 23.0 & 36.9 & 19.3 && 38.3 & 12.0 & 42.7 & 9.0 & 25.7 & 8.0 && 52.5 & 24.5 & 59.5 & 32.4 & 40.0 & 12.2 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 50.1 & 29.8 & 54.8 & 36.2 & 38.9 & 17.2 && 42.7 & 21.1 & 46.2 & 28.6 & 37.3 & 17.4 && 44.3 & 24.0 & 41.3 & 18.0 & 26.0 & 8.0 && 62.8 & 43.9 & 74.3 & 58.3 & 50.1 & 23.7 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_raw_photo_pipeline.tex <==
\begin{table}[t]
\centering
\caption{Raw photography collection statistics by topic and collection pipeline before expert filtering. Agent-Edit and Expert-Edit denote task counts from the automated editing pipeline and the expert retouching pipeline, respectively.}
\label{tab:app:raw_photo_pipeline}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Topic & Tasks & Images & $k=2$ & $k=3$ & $k=4$ & Avg.\ $k$ & Agent-Edit & Expert-Edit \\
\midrule
Landscape & 280 & 761 & 81 & 197 & 2 & 2.72 & 188 & 92 \\
Street and City & 165 & 450 & 45 & 120 & 0 & 2.73 & 115 & 50 \\
Architecture & 157 & 420 & 51 & 106 & 0 & 2.68 & 104 & 53 \\
Wildlife & 24 & 62 & 11 & 12 & 1 & 2.58 & 10 & 14 \\
Portrait & 13 & 31 & 8 & 5 & 0 & 2.38 & 5 & 8 \\
Macro & 13 & 36 & 3 & 10 & 0 & 2.77 & 10 & 3 \\
Night and Astrophotography & 7 & 20 & 1 & 6 & 0 & 2.86 & 5 & 2 \\
Food and Product & 7 & 18 & 3 & 4 & 0 & 2.57 & 4 & 3 \\
Sports & 4 & 11 & 1 & 3 & 0 & 2.75 & 3 & 1 \\
\bottomrule
\end{tabular}
\end{table}


==> appendix_tables/tab_app_raw_substyle_dist.tex <==
\begin{table}[t]
\centering
\caption{Topic-level raw collection statistics before expert filtering.}
\label{tab:app:raw_topic_dist}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{0.95}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}cccccccccc@{}}
\toprule
Domain & Topic & Tasks & Images & $k=2$ & $k=3$ & $k=4$ & $k=5$ & $k=6$ & Avg.\ $k$ \\
\midrule
Fine Art & Landscape Color & 113 & 502 & 12 & 6 & 20 & 70 & 5 & 4.44 \\
Fine Art & Portrait Sketch & 93 & 186 & 93 & 0 & 0 & 0 & 0 & 2.00 \\
Fine Art & Still Life Color & 73 & 160 & 68 & 0 & 1 & 4 & 0 & 2.19 \\
Fine Art & Still Life Sketch & 43 & 86 & 43 & 0 & 0 & 0 & 0 & 2.00 \\
Fine Art & Calligraphy & 44 & 88 & 44 & 0 & 0 & 0 & 0 & 2.00 \\
Fine Art & Quick Sketch & 30 & 60 & 30 & 0 & 0 & 0 & 0 & 2.00 \\
Fine Art & Chinese Painting & 13 & 26 & 13 & 0 & 0 & 0 & 0 & 2.00 \\
Fine Art & Ink and Wash & 10 & 20 & 10 & 0 & 0 & 0 & 0 & 2.00 \\
Fine Art & Portrait Color & 7 & 14 & 7 & 0 & 0 & 0 & 0 & 2.00 \\
\midrule
Photography & Landscape & 280 & 761 & 81 & 197 & 2 & 0 & 0 & 2.72 \\
Photography & Street and City & 165 & 450 & 45 & 120 & 0 & 0 & 0 & 2.73 \\
Photography & Architecture & 157 & 420 & 51 & 106 & 0 & 0 & 0 & 2.68 \\
Photography & Wildlife & 24 & 62 & 11 & 12 & 1 & 0 & 0 & 2.58 \\
Photography & Portrait & 13 & 31 & 8 & 5 & 0 & 0 & 0 & 2.38 \\
Photography & Macro & 13 & 36 & 3 & 10 & 0 & 0 & 0 & 2.77 \\
Photography & Night and Astrophotography & 7 & 20 & 1 & 6 & 0 & 0 & 0 & 2.86 \\
Photography & Food and Product & 7 & 18 & 3 & 4 & 0 & 0 & 0 & 2.57 \\
Photography & Sports & 4 & 11 & 1 & 3 & 0 & 0 & 0 & 2.75 \\
\midrule
Illustration & Digital and AI Art & 51 & 184 & 10 & 0 & 41 & 0 & 0 & 3.61 \\
Illustration & Concept Art & 50 & 200 & 0 & 0 & 50 & 0 & 0 & 4.00 \\
Illustration & Stylized 3D & 50 & 200 & 0 & 0 & 50 & 0 & 0 & 4.00 \\
Illustration & Pixel Art & 40 & 160 & 0 & 0 & 40 & 0 & 0 & 4.00 \\
Illustration & Anime and Manga & 40 & 82 & 39 & 0 & 1 & 0 & 0 & 2.05 \\
Illustration & Comic & 40 & 82 & 39 & 0 & 1 & 0 & 0 & 2.05 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_rm_full_results.tex <==
\begin{table}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{2.2pt}
\renewcommand{\arraystretch}{1.03}
\caption{Comprehensive reward-model results on \bench{}. Each image is scored independently three times and the scores are averaged before within-task ranking. We report \texttt{Top-1}, \texttt{Bot-1}, and \texttt{TB-1} accuracy across overall and domain-level evaluations (\%). Best result in each non-baseline column is shown in \textbf{bold}.}
\label{tab:app:rm_full_results}
\begin{tabular}{@{}c *{3}{c} c *{3}{c} c *{3}{c} c *{3}{c}@{}}
\toprule
& \multicolumn{3}{c}{Overall} && \multicolumn{3}{c}{Fine Art} && \multicolumn{3}{c}{Illustration} && \multicolumn{3}{c}{Photography} \\
\cmidrule(r){2-4} \cmidrule(lr){6-8} \cmidrule(lr){10-12} \cmidrule(l){14-16}
Model & Top-1 & Bot-1 & TB-1 && Top-1 & Bot-1 & TB-1 && Top-1 & Bot-1 & TB-1 && Top-1 & Bot-1 & TB-1 \\
\midrule
\rowcolor{gray!10} Random Guess & 37.2 & 37.2 & 27.5 && 41.0 & 41.0 & 36.0 && 31.5 & 31.5 & 19.2 && 36.8 & 36.8 & 23.7 \\
\rowcolor{gray!10} Human Expert & 77.7 & 80.1 & 68.9 && 80.4 & 82.7 & 74.7 && 70.3 & 70.4 & 54.4 && 79.9 & 84.0 & 72.4 \\
\midrule
\textsc{ArtiMuse} & 44.2 & 51.2 & 34.8 && 50.9 & \textbf{54.7} & \textbf{46.0} && \textbf{37.0} & 33.0 & 20.0 && 41.7 & 60.4 & 32.4 \\
\textsc{PEAS-aes} & 48.5 & 49.5 & 37.8 && 49.7 & 51.6 & 44.1 && 34.0 & \textbf{36.0} & \textbf{22.0} && 57.6 & 56.8 & 41.7 \\
\textsc{PEAS-ava} & 49.0 & 48.2 & 37.0 && 50.9 & 49.1 & 44.1 && 25.0 & 31.0 & 13.0 && 64.0 & 59.7 & 46.0 \\
\textsc{Q-Align} & \textbf{52.2} & 47.8 & \textbf{38.2} && \textbf{52.2} & 49.7 & 44.7 && 31.0 & 28.0 & 16.0 && \textbf{67.6} & 59.7 & \textbf{46.8} \\
\textsc{Q-Instruct} & 38.5 & \textbf{51.5} & 31.2 && 37.9 & 39.1 & 34.2 && 32.0 & \textbf{36.0} & 21.0 && 43.9 & \textbf{77.0} & 35.2 \\
\textsc{RealQA-ava} & 44.2 & 42.2 & 30.2 && 40.4 & 43.5 & 36.6 && 33.0 & 27.0 & 15.0 && 56.8 & 51.8 & 33.8 \\
\bottomrule
\end{tabular}
\end{table}


==> appendix_tables/tab_app_rm_topic_fine_art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level reward-model \texttt{TB-1} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:rm_topic_fine_art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 50.0 & 50.0 & 11.3 & 50.0 & 50.0 & 50.0 & 46.4 & 50.0 & 36.0 \\
\rowcolor{gray!10} Human Expert & 89.1 & 94.4 & 90.0 & 50.5 & 85.0 & 90.3 & 88.8 & 80.8 & 86.5 & 74.7 \\
\multicolumn{11}{c}{\textit{Reward Models}} \\
\midrule
\textsc{ArtiMuse} & 54.5 & 88.9 & 50.0 & 25.0 & 50.0 & 54.5 & 50.0 & 50.0 & 64.3 & 46.0 \\
\textsc{PEAS-aes} & 54.5 & 44.4 & 50.0 & 16.1 & 100.0 & 72.7 & 50.0 & 58.3 & 42.9 & 44.1 \\
\textsc{PEAS-ava} & 36.4 & 66.7 & 50.0 & 23.2 & 100.0 & 54.5 & 62.5 & 54.2 & 57.1 & 44.1 \\
\textsc{Q-Align} & 63.6 & 66.7 & 50.0 & 19.6 & 100.0 & 48.5 & 50.0 & 62.5 & 64.3 & 44.7 \\
\textsc{Q-Instruct} & 9.1 & 44.4 & 75.0 & 10.7 & 100.0 & 57.6 & 50.0 & 41.7 & 42.9 & 34.2 \\
\textsc{RealQA-ava} & 36.4 & 66.7 & 50.0 & 12.5 & 100.0 & 48.5 & 50.0 & 41.7 & 57.1 & 36.6 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_rm_topic_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level reward-model \texttt{TB-1} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:rm_topic_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 45.8 & 8.3 & 15.6 & 8.3 & 8.3 & 19.2 \\
\rowcolor{gray!10} Human Expert & 87.7 & 79.0 & 42.3 & 49.1 & 43.3 & 49.1 & 54.4 \\
\multicolumn{8}{c}{\textit{Reward Models}} \\
\midrule
\textsc{ArtiMuse} & 53.8 & 60.0 & 4.5 & 13.0 & 4.8 & 18.2 & 20.0 \\
\textsc{PEAS-aes} & 30.8 & 20.0 & 9.1 & 30.4 & 28.6 & 9.1 & 22.0 \\
\textsc{PEAS-ava} & 30.8 & 20.0 & 4.5 & 17.4 & 9.5 & 0.0 & 13.0 \\
\textsc{Q-Align} & 38.5 & 10.0 & 13.6 & 13.0 & 19.1 & 0.0 & 16.0 \\
\textsc{Q-Instruct} & 46.2 & 30.0 & 9.1 & 21.7 & 19.1 & 9.1 & 21.0 \\
\textsc{RealQA-ava} & 38.5 & 50.0 & 13.6 & 4.3 & 4.8 & 0.0 & 15.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_rm_topic_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level reward-model \texttt{TB-1} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:rm_topic_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 24.0 & 23.3 & 20.9 & 16.7 & 16.7 & 33.3 & 16.7 & 26.1 & 30.6 & 23.7 \\
\rowcolor{gray!10} Human Expert & 73.8 & 72.0 & 71.3 & 60.0 & 60.0 & 80.0 & 70.0 & 74.4 & 72.2 & 72.5 \\
\multicolumn{11}{c}{\textit{Reward Models}} \\
\midrule
\textsc{ArtiMuse} & 15.6 & 40.0 & 28.9 & 50.0 & 100.0 & 50.0 & 0.0 & 35.9 & 66.7 & 32.4 \\
\textsc{PEAS-aes} & 37.5 & 60.0 & 42.2 & 75.0 & 0.0 & 0.0 & 0.0 & 46.2 & 33.3 & 41.7 \\
\textsc{PEAS-ava} & 40.6 & 40.0 & 46.7 & 100.0 & 0.0 & 0.0 & 0.0 & 51.3 & 44.4 & 46.0 \\
\textsc{Q-Align} & 46.9 & 40.0 & 44.4 & 75.0 & 50.0 & 100.0 & 0.0 & 46.2 & 44.4 & 46.8 \\
\textsc{Q-Instruct} & 31.2 & 20.0 & 31.1 & 0.0 & 50.0 & 0.0 & 0.0 & 43.6 & 66.7 & 35.2 \\
\textsc{RealQA-ava} & 25.0 & 60.0 & 24.4 & 50.0 & 50.0 & 50.0 & 0.0 & 41.0 & 55.6 & 33.8 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_rm_topic_top1_fine-art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level reward-model \texttt{Top-1} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:rm_topic_top1_fine-art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 50.0 & 50.0 & 25.2 & 50.0 & 50.0 & 50.0 & 47.7 & 50.0 & 41.0 \\
\rowcolor{gray!10} Human Expert & 89.1 & 94.4 & 90.0 & 66.6 & 85.0 & 90.3 & 88.8 & 81.7 & 86.5 & 80.5 \\
\multicolumn{11}{c}{\textit{Reward Models}} \\
\midrule
\textsc{ArtiMuse} & 54.5 & 88.9 & 50.0 & 39.3 & 50.0 & 54.5 & 50.0 & 50.0 & 64.3 & 50.9 \\
\textsc{PEAS-aes} & 54.5 & 44.4 & 50.0 & 30.4 & 100.0 & 72.7 & 50.0 & 62.5 & 42.9 & 49.7 \\
\textsc{PEAS-ava} & 36.4 & 66.7 & 50.0 & 41.1 & 100.0 & 54.5 & 62.5 & 58.3 & 57.1 & 50.9 \\
\textsc{Q-Align} & 63.6 & 66.7 & 50.0 & 39.3 & 100.0 & 48.5 & 50.0 & 66.7 & 64.3 & 52.2 \\
\textsc{Q-Instruct} & 9.1 & 44.4 & 75.0 & 21.4 & 100.0 & 57.6 & 50.0 & 41.7 & 42.9 & 37.9 \\
\textsc{RealQA-ava} & 36.4 & 66.7 & 50.0 & 21.4 & 100.0 & 48.5 & 50.0 & 45.8 & 57.1 & 40.4 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_rm_topic_top1_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level reward-model \texttt{Top-1} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:rm_topic_top1_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 47.5 & 25.0 & 29.3 & 25.0 & 25.0 & 31.5 \\
\rowcolor{gray!10} Human Expert & 87.7 & 82.0 & 66.8 & 65.2 & 62.4 & 71.8 & 70.3 \\
\multicolumn{8}{c}{\textit{Reward Models}} \\
\midrule
\textsc{ArtiMuse} & 53.8 & 60.0 & 22.7 & 39.1 & 33.3 & 27.3 & 37.0 \\
\textsc{PEAS-aes} & 30.8 & 20.0 & 22.7 & 43.5 & 47.6 & 27.3 & 34.0 \\
\textsc{PEAS-ava} & 30.8 & 20.0 & 9.1 & 30.4 & 42.9 & 9.1 & 25.0 \\
\textsc{Q-Align} & 38.5 & 10.0 & 36.4 & 21.7 & 38.1 & 36.4 & 31.0 \\
\textsc{Q-Instruct} & 46.2 & 30.0 & 18.2 & 34.8 & 42.9 & 18.2 & 32.0 \\
\textsc{RealQA-ava} & 38.5 & 50.0 & 45.5 & 13.0 & 38.1 & 18.2 & 33.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_rm_topic_top1_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level reward-model \texttt{Top-1} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:rm_topic_top1_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 37.0 & 36.7 & 35.4 & 33.3 & 33.3 & 41.7 & 33.3 & 38.0 & 39.8 & 36.8 \\
\rowcolor{gray!10} Human Expert & 81.6 & 78.0 & 78.9 & 75.0 & 80.0 & 85.0 & 90.0 & 80.3 & 78.9 & 79.9 \\
\multicolumn{11}{c}{\textit{Reward Models}} \\
\midrule
\textsc{ArtiMuse} & 25.0 & 60.0 & 46.7 & 50.0 & 100.0 & 50.0 & 0.0 & 38.5 & 66.7 & 41.7 \\
\textsc{PEAS-aes} & 50.0 & 80.0 & 57.8 & 100.0 & 50.0 & 0.0 & 0.0 & 61.5 & 55.6 & 57.6 \\
\textsc{PEAS-ava} & 56.2 & 80.0 & 68.9 & 100.0 & 50.0 & 0.0 & 0.0 & 66.7 & 55.6 & 64.0 \\
\textsc{Q-Align} & 62.5 & 80.0 & 77.8 & 75.0 & 50.0 & 100.0 & 100.0 & 59.0 & 55.6 & 67.6 \\
\textsc{Q-Instruct} & 37.5 & 40.0 & 42.2 & 25.0 & 50.0 & 0.0 & 0.0 & 51.3 & 66.7 & 43.9 \\
\textsc{RealQA-ava} & 46.9 & 60.0 & 57.8 & 100.0 & 50.0 & 50.0 & 100.0 & 59.0 & 55.6 & 56.8 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_substyle_dist.tex <==
\begin{table}[t]
\centering
\caption{Topic-level breakdown of the final benchmark after expert consensus filtering.}
\label{tab:app:topic_dist}
\footnotesize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Domain & Topic & $k=2$ & $k=3$ & $k=4$ & $k=5$ & $k=6$ & Tasks & Avg.\ $k$ \\
\midrule
Fine Art & Calligraphy & 11 & 0 & 0 & 0 & 0 & 11 & 2.00 \\
Fine Art & Chinese Painting & 9 & 0 & 0 & 0 & 0 & 9 & 2.00 \\
Fine Art & Ink and Wash & 4 & 0 & 0 & 0 & 0 & 4 & 2.00 \\
Fine Art & Landscape Color & 6 & 4 & 12 & 33 & 1 & 56 & 4.34 \\
Fine Art & Portrait Color & 2 & 0 & 0 & 0 & 0 & 2 & 2.00 \\
Fine Art & Portrait Sketch & 33 & 0 & 0 & 0 & 0 & 33 & 2.00 \\
Fine Art & Quick Sketch & 8 & 0 & 0 & 0 & 0 & 8 & 2.00 \\
Fine Art & Still Life Color & 22 & 0 & 1 & 1 & 0 & 24 & 2.21 \\
Fine Art & Still Life Sketch & 14 & 0 & 0 & 0 & 0 & 14 & 2.00 \\
\midrule
Photography & Architecture & 7 & 25 & 0 & 0 & 0 & 32 & 2.78 \\
Photography & Food and Product & 1 & 4 & 0 & 0 & 0 & 5 & 2.80 \\
Photography & Landscape & 6 & 38 & 1 & 0 & 0 & 45 & 2.89 \\
Photography & Macro & 0 & 4 & 0 & 0 & 0 & 4 & 3.00 \\
Photography & Night and Astrophotography & 0 & 2 & 0 & 0 & 0 & 2 & 3.00 \\
Photography & Portrait & 1 & 1 & 0 & 0 & 0 & 2 & 2.50 \\
Photography & Sports & 0 & 1 & 0 & 0 & 0 & 1 & 3.00 \\
Photography & Street and City & 11 & 28 & 0 & 0 & 0 & 39 & 2.72 \\
Photography & Wildlife & 4 & 4 & 1 & 0 & 0 & 9 & 2.67 \\
\midrule
Illustration & Anime and Manga & 13 & 0 & 0 & 0 & 0 & 13 & 2.00 \\
Illustration & Comic & 9 & 0 & 1 & 0 & 0 & 10 & 2.20 \\
Illustration & Concept Art & 0 & 0 & 22 & 0 & 0 & 22 & 4.00 \\
Illustration & Digital and AI Art & 4 & 0 & 19 & 0 & 0 & 23 & 3.65 \\
Illustration & Pixel Art & 0 & 0 & 21 & 0 & 0 & 21 & 4.00 \\
Illustration & Stylized 3D & 0 & 0 & 11 & 0 & 0 & 11 & 4.00 \\
\bottomrule
\end{tabular}
\end{table}


==> appendix_tables/tab_app_topic_fine_art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level \texttt{TB-1} \texttt{pass\textasciicircum{}3} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_fine_art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 12.5 & 12.5 & 12.5 & 1.4 & 12.5 & 12.5 & 12.5 & 11.5 & 12.5 & 8.5 \\
\rowcolor{gray!10} Human Expert & 89.1 & 94.4 & 90.0 & 50.5 & 85.0 & 90.3 & 88.8 & 80.8 & 86.5 & 74.7 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 9.1 & 66.7 & 50.0 & 3.6 & 50.0 & 24.2 & 50.0 & 16.7 & 21.4 & 19.3 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 9.1 & 77.8 & 25.0 & 3.6 & 0.0 & 33.3 & 37.5 & 20.8 & 7.1 & 19.3 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 36.4 & 66.7 & 50.0 & 19.6 & 50.0 & 36.4 & 62.5 & 37.5 & 35.7 & 34.2 \\
\iconClaude\textsc{Claude-Opus-4.5} & 36.4 & 77.8 & 50.0 & 5.4 & 50.0 & 21.2 & 37.5 & 37.5 & 21.4 & 24.2 \\
\iconClaude\textsc{Claude-Opus-4.6} & 36.4 & 66.7 & 50.0 & 8.9 & 50.0 & 21.2 & 37.5 & 25.0 & 28.6 & 23.6 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 18.2 & 88.9 & 50.0 & 10.7 & 50.0 & 42.4 & 50.0 & 45.8 & 35.7 & 32.9 \\
\iconGemini\textsc{Gemini-3-Flash} & 0.0 & 66.7 & 50.0 & 10.7 & 50.0 & 24.2 & 37.5 & 20.8 & 14.3 & 20.5 \\
\iconGemini\textsc{Gemini-3-Pro} & 9.1 & 77.8 & 50.0 & 8.9 & 100.0 & 36.4 & 50.0 & 45.8 & 28.6 & 29.8 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 0.0 & 77.8 & 25.0 & 8.9 & 100.0 & 36.4 & 37.5 & 33.3 & 28.6 & 26.1 \\
\iconGPT\textsc{GPT-4.1} & 9.1 & 77.8 & 25.0 & 5.4 & 100.0 & 30.3 & 50.0 & 25.0 & 50.0 & 25.5 \\
\iconGPT\textsc{GPT-5} & 0.0 & 88.9 & 50.0 & 5.4 & 100.0 & 21.2 & 50.0 & 37.5 & 42.9 & 25.5 \\
\iconGPT\textsc{GPT-5.1} & 9.1 & 88.9 & 50.0 & 10.7 & 50.0 & 30.3 & 62.5 & 33.3 & 50.0 & 29.8 \\
\iconGPT\textsc{GPT-5.1-Codex} & 0.0 & 88.9 & 25.0 & 5.4 & 100.0 & 27.3 & 62.5 & 37.5 & 50.0 & 27.3 \\
\iconGPT\textsc{GPT-5.2} & 0.0 & 55.6 & 25.0 & 3.6 & 50.0 & 15.2 & 37.5 & 12.5 & 28.6 & 14.9 \\
\iconGrok\textsc{Grok-4.1-Fast} & 9.1 & 22.2 & 50.0 & 3.6 & 0.0 & 30.3 & 25.0 & 33.3 & 7.1 & 17.4 \\
\iconOseries\textsc{o4-mini} & 0.0 & 66.7 & 50.0 & 1.8 & 50.0 & 21.2 & 50.0 & 41.7 & 42.9 & 23.0 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 9.1 & 55.6 & 0.0 & 7.1 & 50.0 & 21.2 & 25.0 & 33.3 & 14.3 & 18.6 \\
\iconKimi\textsc{Kimi-K2.5} & 9.1 & 77.8 & 25.0 & 0.0 & 100.0 & 18.2 & 50.0 & 16.7 & 28.6 & 18.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 9.1 & 77.8 & 50.0 & 0.0 & 50.0 & 24.2 & 50.0 & 20.8 & 21.4 & 19.3 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 18.2 & 88.9 & 50.0 & 5.4 & 100.0 & 6.1 & 37.5 & 16.7 & 14.3 & 17.4 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level \texttt{TB-1} \texttt{pass\textasciicircum{}3} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 12.5 & 11.3 & 0.1 & 2.2 & 0.1 & 0.1 & 3.3 \\
\rowcolor{gray!10} Human Expert & 87.7 & 79.0 & 42.3 & 49.1 & 43.3 & 49.1 & 54.4 \\
\multicolumn{8}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 30.8 & 0.0 & 0.0 & 4.3 & 0.0 & 0.0 & 5.0 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 30.8 & 0.0 & 4.5 & 8.7 & 4.8 & 0.0 & 8.0 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 61.5 & 60.0 & 9.1 & 13.0 & 0.0 & 0.0 & 19.0 \\
\iconClaude\textsc{Claude-Opus-4.5} & 53.8 & 30.0 & 4.5 & 13.0 & 0.0 & 0.0 & 14.0 \\
\iconClaude\textsc{Claude-Opus-4.6} & 53.8 & 30.0 & 0.0 & 21.7 & 9.5 & 0.0 & 17.0 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 7.7 & 10.0 & 0.0 & 13.0 & 4.8 & 0.0 & 6.0 \\
\iconGemini\textsc{Gemini-3-Flash} & 23.1 & 20.0 & 0.0 & 8.7 & 4.8 & 0.0 & 8.0 \\
\iconGemini\textsc{Gemini-3-Pro} & 46.2 & 40.0 & 0.0 & 13.0 & 4.8 & 0.0 & 14.0 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 53.8 & 30.0 & 0.0 & 13.0 & 0.0 & 0.0 & 13.0 \\
\iconGPT\textsc{GPT-4.1} & 61.5 & 20.0 & 0.0 & 21.7 & 0.0 & 0.0 & 15.0 \\
\iconGPT\textsc{GPT-5} & 46.2 & 10.0 & 0.0 & 8.7 & 0.0 & 0.0 & 9.0 \\
\iconGPT\textsc{GPT-5.1} & 46.2 & 20.0 & 0.0 & 8.7 & 4.8 & 0.0 & 11.0 \\
\iconGPT\textsc{GPT-5.1-Codex} & 38.5 & 20.0 & 0.0 & 26.1 & 9.5 & 0.0 & 15.0 \\
\iconGPT\textsc{GPT-5.2} & 30.8 & 10.0 & 4.5 & 4.3 & 4.8 & 0.0 & 8.0 \\
\iconGrok\textsc{Grok-4.1-Fast} & 38.5 & 20.0 & 9.1 & 8.7 & 0.0 & 0.0 & 11.0 \\
\iconOseries\textsc{o4-mini} & 23.1 & 10.0 & 4.5 & 8.7 & 0.0 & 0.0 & 7.0 \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 23.1 & 20.0 & 4.5 & 8.7 & 0.0 & 0.0 & 8.0 \\
\iconKimi\textsc{Kimi-K2.5} & 53.8 & 30.0 & 4.5 & 8.7 & 4.8 & 0.0 & 14.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 46.2 & 0.0 & 4.5 & 0.0 & 4.8 & 0.0 & 8.0 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 53.8 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 & 8.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level \texttt{TB-1} \texttt{pass\textasciicircum{}3} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 3.1 & 2.9 & 2.1 & 0.5 & 0.5 & 6.5 & 0.5 & 3.9 & 5.8 & 3.1 \\
\rowcolor{gray!10} Human Expert & 73.8 & 72.0 & 71.3 & 60.0 & 60.0 & 80.0 & 70.0 & 74.4 & 72.2 & 72.4 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 3.1 & 40.0 & 4.4 & 25.0 & 0.0 & 0.0 & 0.0 & 12.8 & 33.3 & 10.1 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 9.4 & 0.0 & 13.3 & 25.0 & 0.0 & 0.0 & 0.0 & 15.4 & 33.3 & 13.7 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 12.5 & 0.0 & 17.8 & 50.0 & 50.0 & 100.0 & 0.0 & 28.2 & 44.4 & 23.0 \\
\iconClaude\textsc{Claude-Opus-4.5} & 18.8 & 20.0 & 15.6 & 25.0 & 50.0 & 50.0 & 0.0 & 17.9 & 44.4 & 20.1 \\
\iconClaude\textsc{Claude-Opus-4.6} & 12.5 & 0.0 & 13.3 & 25.0 & 50.0 & 50.0 & 0.0 & 23.1 & 33.3 & 18.0 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 25.0 & 20.0 & 17.8 & 50.0 & 50.0 & 0.0 & 0.0 & 25.6 & 55.6 & 25.2 \\
\iconGemini\textsc{Gemini-3-Flash} & 9.4 & 40.0 & 8.9 & 25.0 & 50.0 & 0.0 & 0.0 & 17.9 & 44.4 & 15.8 \\
\iconGemini\textsc{Gemini-3-Pro} & 9.4 & 60.0 & 8.9 & 50.0 & 50.0 & 50.0 & 0.0 & 20.5 & 44.4 & 18.7 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 9.4 & 60.0 & 17.8 & 75.0 & 50.0 & 0.0 & 100.0 & 28.2 & 44.4 & 24.5 \\
\iconGPT\textsc{GPT-4.1} & 9.4 & 0.0 & 8.9 & 100.0 & 50.0 & 50.0 & 0.0 & 35.9 & 22.2 & 20.9 \\
\iconGPT\textsc{GPT-5} & 9.4 & 40.0 & 22.2 & 75.0 & 50.0 & 0.0 & 0.0 & 35.9 & 44.4 & 26.6 \\
\iconGPT\textsc{GPT-5.1} & 12.5 & 20.0 & 8.9 & 25.0 & 50.0 & 0.0 & 100.0 & 12.8 & 44.4 & 15.1 \\
\iconGPT\textsc{GPT-5.1-Codex} & 3.1 & 40.0 & 13.3 & 100.0 & 0.0 & 50.0 & 0.0 & 30.8 & 33.3 & 20.9 \\
\iconGPT\textsc{GPT-5.2} & 9.4 & 0.0 & 17.8 & 75.0 & 0.0 & 0.0 & 0.0 & 25.6 & 66.7 & 21.6 \\
\iconGrok\textsc{Grok-4.1-Fast} & 3.1 & 0.0 & 6.7 & 0.0 & 0.0 & 0.0 & 0.0 & 10.3 & 33.3 & 7.9 \\
\iconOseries\textsc{o4-mini} & 9.4 & 40.0 & 37.8 & 75.0 & 50.0 & 0.0 & 100.0 & 28.2 & 44.4 & 30.2 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 0.0 & 20.0 & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 10.3 & 22.2 & 5.8 \\
\iconKimi\textsc{Kimi-K2.5} & 3.1 & 60.0 & 6.7 & 25.0 & 0.0 & 0.0 & 0.0 & 15.4 & 33.3 & 12.2 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 3.1 & 20.0 & 11.1 & 75.0 & 0.0 & 0.0 & 0.0 & 12.8 & 22.2 & 12.2 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 15.6 & 20.0 & 17.8 & 50.0 & 50.0 & 0.0 & 0.0 & 30.8 & 44.4 & 23.7 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_tb1_ap1_fine-art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{TB-1} \texttt{ap@1} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_tb1_ap1_fine-art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 50.0 & 50.0 & 11.3 & 50.0 & 50.0 & 50.0 & 46.4 & 50.0 & 36.0 \\
\rowcolor{gray!10} Human Expert & 89.1 & 94.4 & 90.0 & 50.5 & 85.0 & 90.3 & 88.8 & 80.8 & 86.5 & 74.7 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 33.3 & 81.5 & 66.7 & 17.9 & 50.0 & 53.5 & 54.2 & 51.4 & 42.9 & 40.4 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 42.4 & 85.2 & 66.7 & 15.5 & 50.0 & 54.5 & 62.5 & 47.2 & 40.5 & 40.2 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 54.5 & 74.1 & 50.0 & 28.6 & 83.3 & 48.5 & 62.5 & 50.0 & 47.6 & 44.7 \\
\iconClaude\textsc{Claude-Opus-4.5} & 42.4 & 81.5 & 50.0 & 19.0 & 83.3 & 46.5 & 58.3 & 50.0 & 47.6 & 40.4 \\
\iconClaude\textsc{Claude-Opus-4.6} & 48.5 & 81.5 & 50.0 & 22.0 & 66.7 & 50.5 & 62.5 & 47.2 & 59.5 & 43.3 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 42.4 & 96.3 & 58.3 & 27.4 & 66.7 & 64.6 & 70.8 & 61.1 & 45.2 & 49.9 \\
\iconGemini\textsc{Gemini-3-Flash} & 36.4 & 85.2 & 66.7 & 28.6 & 66.7 & 59.6 & 66.7 & 48.6 & 50.0 & 46.8 \\
\iconGemini\textsc{Gemini-3-Pro} & 27.3 & 88.9 & 58.3 & 26.2 & 100.0 & 58.6 & 66.7 & 58.3 & 45.2 & 46.6 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 24.2 & 81.5 & 41.7 & 25.0 & 100.0 & 60.6 & 58.3 & 50.0 & 59.5 & 45.1 \\
\iconGPT\textsc{GPT-4.1} & 33.3 & 88.9 & 41.7 & 22.0 & 100.0 & 44.4 & 66.7 & 50.0 & 69.0 & 43.1 \\
\iconGPT\textsc{GPT-5} & 27.3 & 96.3 & 58.3 & 17.9 & 100.0 & 44.4 & 70.8 & 56.9 & 61.9 & 42.7 \\
\iconGPT\textsc{GPT-5.1} & 33.3 & 92.6 & 50.0 & 21.4 & 83.3 & 49.5 & 70.8 & 51.4 & 69.0 & 44.5 \\
\iconGPT\textsc{GPT-5.1-Codex} & 30.3 & 92.6 & 50.0 & 19.6 & 100.0 & 39.4 & 62.5 & 56.9 & 66.7 & 42.0 \\
\iconGPT\textsc{GPT-5.2} & 21.2 & 70.4 & 50.0 & 17.3 & 50.0 & 40.4 & 54.2 & 44.4 & 52.4 & 35.4 \\
\iconGrok\textsc{Grok-4.1-Fast} & 36.4 & 55.6 & 58.3 & 13.1 & 33.3 & 57.6 & 54.2 & 61.1 & 45.2 & 39.5 \\
\iconOseries\textsc{o4-mini} & 18.2 & 81.5 & 58.3 & 16.7 & 83.3 & 43.4 & 62.5 & 69.4 & 52.4 & 41.0 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 21.2 & 63.0 & 33.3 & 17.3 & 66.7 & 52.5 & 54.2 & 58.3 & 52.4 & 39.3 \\
\iconKimi\textsc{Kimi-K2.5} & 30.3 & 85.2 & 50.0 & 13.1 & 100.0 & 46.5 & 62.5 & 50.0 & 52.4 & 38.5 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 15.2 & 85.2 & 50.0 & 10.7 & 66.7 & 48.5 & 66.7 & 47.2 & 57.1 & 36.9 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 24.2 & 96.3 & 66.7 & 18.5 & 100.0 & 37.4 & 58.3 & 43.1 & 45.2 & 37.3 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_tb1_ap1_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{TB-1} \texttt{ap@1} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_tb1_ap1_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 45.8 & 8.3 & 15.6 & 8.3 & 8.3 & 19.2 \\
\rowcolor{gray!10} Human Expert & 87.7 & 79.0 & 42.3 & 49.1 & 43.3 & 49.1 & 54.4 \\
\multicolumn{8}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 56.4 & 26.7 & 13.6 & 15.9 & 9.5 & 0.0 & 18.7 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 61.5 & 23.3 & 10.6 & 17.4 & 12.7 & 12.1 & 20.7 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 71.8 & 66.7 & 16.7 & 26.1 & 15.9 & 3.0 & 29.3 \\
\iconClaude\textsc{Claude-Opus-4.5} & 64.1 & 43.3 & 13.6 & 20.3 & 17.5 & 12.1 & 25.3 \\
\iconClaude\textsc{Claude-Opus-4.6} & 61.5 & 43.3 & 12.1 & 24.6 & 19.0 & 3.0 & 25.0 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 53.8 & 50.0 & 16.7 & 21.7 & 17.5 & 6.1 & 25.0 \\
\iconGemini\textsc{Gemini-3-Flash} & 59.0 & 53.3 & 21.2 & 18.8 & 17.5 & 3.0 & 26.0 \\
\iconGemini\textsc{Gemini-3-Pro} & 69.2 & 60.0 & 12.1 & 21.7 & 20.6 & 15.2 & 28.7 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 71.8 & 60.0 & 7.6 & 21.7 & 25.4 & 9.1 & 28.3 \\
\iconGPT\textsc{GPT-4.1} & 79.5 & 33.3 & 9.1 & 30.4 & 12.7 & 21.2 & 27.7 \\
\iconGPT\textsc{GPT-5} & 61.5 & 30.0 & 12.1 & 20.3 & 7.9 & 3.0 & 20.3 \\
\iconGPT\textsc{GPT-5.1} & 69.2 & 36.7 & 18.2 & 26.1 & 14.3 & 9.1 & 26.7 \\
\iconGPT\textsc{GPT-5.1-Codex} & 59.0 & 33.3 & 9.1 & 36.2 & 12.7 & 3.0 & 24.3 \\
\iconGPT\textsc{GPT-5.2} & 48.7 & 30.0 & 15.2 & 14.5 & 17.5 & 15.2 & 21.3 \\
\iconGrok\textsc{Grok-4.1-Fast} & 61.5 & 40.0 & 19.7 & 18.8 & 17.5 & 6.1 & 25.0 \\
\iconOseries\textsc{o4-mini} & 56.4 & 33.3 & 13.6 & 21.7 & 7.9 & 3.0 & 20.7 \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 51.3 & 50.0 & 13.6 & 20.3 & 28.6 & 15.2 & 27.0 \\
\iconKimi\textsc{Kimi-K2.5} & 71.8 & 53.3 & 18.2 & 20.3 & 17.5 & 18.2 & 29.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 69.2 & 33.3 & 22.7 & 14.5 & 22.2 & 3.0 & 25.7 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 71.8 & 46.7 & 18.2 & 15.9 & 20.6 & 0.0 & 26.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_tb1_ap1_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{TB-1} \texttt{ap@1} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_tb1_ap1_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 24.0 & 23.3 & 20.9 & 16.7 & 16.7 & 33.3 & 16.7 & 26.1 & 30.6 & 23.7 \\
\rowcolor{gray!10} Human Expert & 73.8 & 72.0 & 71.3 & 60.0 & 60.0 & 80.0 & 70.0 & 74.4 & 72.2 & 72.4 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 21.9 & 60.0 & 32.6 & 41.7 & 0.0 & 66.7 & 33.3 & 35.0 & 66.7 & 34.3 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 33.3 & 33.3 & 40.7 & 41.7 & 33.3 & 16.7 & 33.3 & 47.9 & 55.6 & 41.2 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 34.4 & 26.7 & 41.5 & 58.3 & 50.0 & 100.0 & 0.0 & 50.4 & 55.6 & 43.9 \\
\iconClaude\textsc{Claude-Opus-4.5} & 42.7 & 46.7 & 44.4 & 66.7 & 50.0 & 83.3 & 66.7 & 50.4 & 59.3 & 48.2 \\
\iconClaude\textsc{Claude-Opus-4.6} & 37.5 & 40.0 & 40.0 & 58.3 & 50.0 & 66.7 & 66.7 & 47.9 & 51.9 & 43.6 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 36.5 & 53.3 & 43.7 & 66.7 & 50.0 & 33.3 & 66.7 & 49.6 & 85.2 & 47.5 \\
\iconGemini\textsc{Gemini-3-Flash} & 36.5 & 80.0 & 36.3 & 66.7 & 50.0 & 33.3 & 66.7 & 47.9 & 63.0 & 44.1 \\
\iconGemini\textsc{Gemini-3-Pro} & 36.5 & 73.3 & 27.4 & 58.3 & 66.7 & 66.7 & 33.3 & 44.4 & 66.7 & 40.5 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 32.3 & 66.7 & 45.2 & 91.7 & 50.0 & 33.3 & 100.0 & 50.4 & 66.7 & 47.5 \\
\iconGPT\textsc{GPT-4.1} & 30.2 & 20.0 & 40.7 & 100.0 & 50.0 & 50.0 & 33.3 & 57.3 & 51.9 & 44.8 \\
\iconGPT\textsc{GPT-5} & 40.6 & 73.3 & 45.2 & 91.7 & 50.0 & 66.7 & 66.7 & 57.3 & 55.6 & 51.1 \\
\iconGPT\textsc{GPT-5.1} & 33.3 & 73.3 & 37.8 & 75.0 & 66.7 & 33.3 & 100.0 & 50.4 & 59.3 & 44.8 \\
\iconGPT\textsc{GPT-5.1-Codex} & 30.2 & 66.7 & 43.7 & 100.0 & 33.3 & 66.7 & 33.3 & 53.0 & 59.3 & 46.8 \\
\iconGPT\textsc{GPT-5.2} & 39.6 & 26.7 & 51.1 & 83.3 & 33.3 & 50.0 & 66.7 & 56.4 & 74.1 & 51.3 \\
\iconGrok\textsc{Grok-4.1-Fast} & 27.1 & 46.7 & 38.5 & 41.7 & 33.3 & 16.7 & 0.0 & 39.3 & 63.0 & 37.4 \\
\iconOseries\textsc{o4-mini} & 43.8 & 53.3 & 52.6 & 91.7 & 50.0 & 16.7 & 100.0 & 52.1 & 66.7 & 52.3 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 28.1 & 40.0 & 28.1 & 33.3 & 33.3 & 0.0 & 66.7 & 39.3 & 48.1 & 33.1 \\
\iconKimi\textsc{Kimi-K2.5} & 29.2 & 80.0 & 39.3 & 33.3 & 16.7 & 0.0 & 66.7 & 45.3 & 59.3 & 40.5 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 28.1 & 53.3 & 36.3 & 91.7 & 33.3 & 66.7 & 66.7 & 42.7 & 51.9 & 40.0 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 31.2 & 66.7 & 49.6 & 83.3 & 50.0 & 66.7 & 0.0 & 57.3 & 66.7 & 50.1 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_top1_ap1_fine-art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{Top-1} \texttt{ap@1} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_top1_ap1_fine-art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 50.0 & 50.0 & 25.2 & 50.0 & 50.0 & 50.0 & 47.7 & 50.0 & 41.0 \\
\rowcolor{gray!10} Human Expert & 89.1 & 94.4 & 90.0 & 66.6 & 85.0 & 90.3 & 88.8 & 81.7 & 86.5 & 80.4 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 33.3 & 81.5 & 66.7 & 29.8 & 50.0 & 53.5 & 54.2 & 52.8 & 42.9 & 44.7 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 42.4 & 85.2 & 66.7 & 27.4 & 50.0 & 54.5 & 62.5 & 48.6 & 40.5 & 44.5 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 54.5 & 74.1 & 50.0 & 39.9 & 83.3 & 48.5 & 62.5 & 48.6 & 47.6 & 48.4 \\
\iconClaude\textsc{Claude-Opus-4.5} & 42.4 & 81.5 & 50.0 & 32.7 & 83.3 & 46.5 & 58.3 & 51.4 & 47.6 & 45.3 \\
\iconClaude\textsc{Claude-Opus-4.6} & 48.5 & 81.5 & 50.0 & 37.5 & 66.7 & 50.5 & 62.5 & 47.2 & 59.5 & 48.7 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 42.4 & 96.3 & 58.3 & 44.6 & 66.7 & 64.6 & 70.8 & 61.1 & 45.2 & 55.9 \\
\iconGemini\textsc{Gemini-3-Flash} & 36.4 & 85.2 & 66.7 & 42.9 & 66.7 & 59.6 & 66.7 & 48.6 & 50.0 & 51.8 \\
\iconGemini\textsc{Gemini-3-Pro} & 27.3 & 88.9 & 58.3 & 41.7 & 100.0 & 58.6 & 66.7 & 58.3 & 45.2 & 52.0 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 24.2 & 81.5 & 41.7 & 44.0 & 100.0 & 60.6 & 58.3 & 50.0 & 59.5 & 51.8 \\
\iconGPT\textsc{GPT-4.1} & 33.3 & 88.9 & 41.7 & 32.7 & 100.0 & 44.4 & 66.7 & 52.8 & 69.0 & 47.2 \\
\iconGPT\textsc{GPT-5} & 27.3 & 96.3 & 58.3 & 37.5 & 100.0 & 44.4 & 70.8 & 59.7 & 61.9 & 49.9 \\
\iconGPT\textsc{GPT-5.1} & 33.3 & 92.6 & 50.0 & 35.7 & 83.3 & 49.5 & 70.8 & 54.2 & 69.0 & 49.9 \\
\iconGPT\textsc{GPT-5.1-Codex} & 30.3 & 92.6 & 50.0 & 35.1 & 100.0 & 39.4 & 62.5 & 56.9 & 66.7 & 47.4 \\
\iconGPT\textsc{GPT-5.2} & 21.2 & 70.4 & 50.0 & 31.5 & 50.0 & 40.4 & 54.2 & 47.2 & 52.4 & 40.8 \\
\iconGrok\textsc{Grok-4.1-Fast} & 36.4 & 55.6 & 58.3 & 28.0 & 33.3 & 57.6 & 54.2 & 59.7 & 45.2 & 44.5 \\
\iconOseries\textsc{o4-mini} & 18.2 & 81.5 & 58.3 & 26.2 & 83.3 & 43.4 & 62.5 & 72.2 & 52.4 & 44.7 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 21.2 & 63.0 & 33.3 & 26.8 & 66.7 & 52.5 & 54.2 & 58.3 & 52.4 & 42.7 \\
\iconKimi\textsc{Kimi-K2.5} & 30.3 & 85.2 & 50.0 & 27.4 & 100.0 & 46.5 & 62.5 & 50.0 & 52.4 & 43.5 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 15.2 & 85.2 & 50.0 & 26.8 & 66.7 & 48.5 & 66.7 & 47.2 & 57.1 & 42.4 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 24.2 & 96.3 & 66.7 & 33.9 & 100.0 & 37.4 & 58.3 & 43.1 & 45.2 & 42.7 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_top1_ap1_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{Top-1} \texttt{ap@1} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_top1_ap1_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 50.0 & 47.5 & 25.0 & 29.3 & 25.0 & 25.0 & 31.5 \\
\rowcolor{gray!10} Human Expert & 87.7 & 82.0 & 66.8 & 65.2 & 62.4 & 71.8 & 70.3 \\
\multicolumn{8}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 56.4 & 26.7 & 40.9 & 20.3 & 25.4 & 33.3 & 32.7 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 61.5 & 26.7 & 33.3 & 33.3 & 41.3 & 27.3 & 37.3 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 71.8 & 63.3 & 28.8 & 37.7 & 46.0 & 45.5 & 45.3 \\
\iconClaude\textsc{Claude-Opus-4.5} & 64.1 & 46.7 & 27.3 & 31.9 & 42.9 & 42.4 & 40.0 \\
\iconClaude\textsc{Claude-Opus-4.6} & 61.5 & 50.0 & 31.8 & 36.2 & 46.0 & 39.4 & 42.3 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 53.8 & 50.0 & 24.2 & 34.8 & 47.6 & 36.4 & 39.3 \\
\iconGemini\textsc{Gemini-3-Flash} & 59.0 & 56.7 & 34.8 & 44.9 & 52.4 & 33.3 & 46.0 \\
\iconGemini\textsc{Gemini-3-Pro} & 69.2 & 60.0 & 36.4 & 43.5 & 41.3 & 51.5 & 47.3 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 71.8 & 60.0 & 37.9 & 42.0 & 55.6 & 42.4 & 49.7 \\
\iconGPT\textsc{GPT-4.1} & 79.5 & 36.7 & 28.8 & 42.0 & 41.3 & 39.4 & 43.0 \\
\iconGPT\textsc{GPT-5} & 61.5 & 30.0 & 37.9 & 26.1 & 33.3 & 39.4 & 36.7 \\
\iconGPT\textsc{GPT-5.1} & 69.2 & 40.0 & 43.9 & 39.1 & 46.0 & 39.4 & 45.7 \\
\iconGPT\textsc{GPT-5.1-Codex} & 59.0 & 26.7 & 37.9 & 42.0 & 39.7 & 42.4 & 41.3 \\
\iconGPT\textsc{GPT-5.2} & 48.7 & 30.0 & 30.3 & 24.6 & 38.1 & 36.4 & 33.7 \\
\iconGrok\textsc{Grok-4.1-Fast} & 61.5 & 36.7 & 34.8 & 39.1 & 28.6 & 18.2 & 36.3 \\
\iconOseries\textsc{o4-mini} & 56.4 & 33.3 & 36.4 & 30.4 & 42.9 & 30.3 & 38.0 \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 51.3 & 53.3 & 31.8 & 37.7 & 60.3 & 27.3 & 43.3 \\
\iconKimi\textsc{Kimi-K2.5} & 71.8 & 56.7 & 36.4 & 36.2 & 39.7 & 30.3 & 43.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 69.2 & 33.3 & 30.3 & 30.4 & 39.7 & 36.4 & 38.3 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 71.8 & 53.3 & 33.3 & 27.5 & 50.8 & 48.5 & 44.3 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_top1_ap1_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{Top-1} \texttt{ap@1} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_top1_ap1_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 37.0 & 36.7 & 35.4 & 33.3 & 33.3 & 41.7 & 33.3 & 38.0 & 39.8 & 36.8 \\
\rowcolor{gray!10} Human Expert & 81.6 & 78.0 & 78.9 & 75.0 & 80.0 & 85.0 & 90.0 & 80.3 & 78.9 & 79.9 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 40.6 & 60.0 & 49.6 & 83.3 & 0.0 & 66.7 & 100.0 & 47.9 & 66.7 & 49.4 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 43.8 & 40.0 & 61.5 & 83.3 & 66.7 & 33.3 & 100.0 & 58.1 & 81.5 & 57.6 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 58.3 & 46.7 & 75.6 & 91.7 & 50.0 & 100.0 & 100.0 & 70.1 & 63.0 & 68.8 \\
\iconClaude\textsc{Claude-Opus-4.5} & 58.3 & 46.7 & 69.6 & 83.3 & 50.0 & 83.3 & 100.0 & 66.7 & 70.4 & 65.9 \\
\iconClaude\textsc{Claude-Opus-4.6} & 59.4 & 66.7 & 65.9 & 83.3 & 50.0 & 100.0 & 100.0 & 65.0 & 74.1 & 65.7 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 39.6 & 73.3 & 59.3 & 83.3 & 50.0 & 33.3 & 100.0 & 49.6 & 85.2 & 54.7 \\
\iconGemini\textsc{Gemini-3-Flash} & 52.1 & 86.7 & 60.0 & 83.3 & 33.3 & 0.0 & 100.0 & 58.1 & 66.7 & 58.8 \\
\iconGemini\textsc{Gemini-3-Pro} & 58.3 & 73.3 & 65.9 & 83.3 & 66.7 & 66.7 & 100.0 & 66.7 & 63.0 & 65.2 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 47.9 & 80.0 & 68.1 & 100.0 & 66.7 & 0.0 & 100.0 & 62.4 & 63.0 & 62.1 \\
\iconGPT\textsc{GPT-4.1} & 36.5 & 46.7 & 60.7 & 100.0 & 33.3 & 50.0 & 100.0 & 64.1 & 59.3 & 56.4 \\
\iconGPT\textsc{GPT-5} & 49.0 & 66.7 & 65.2 & 100.0 & 50.0 & 33.3 & 100.0 & 67.5 & 63.0 & 62.6 \\
\iconGPT\textsc{GPT-5.1} & 47.9 & 60.0 & 62.2 & 75.0 & 50.0 & 33.3 & 100.0 & 62.4 & 77.8 & 60.0 \\
\iconGPT\textsc{GPT-5.1-Codex} & 44.8 & 66.7 & 64.4 & 100.0 & 50.0 & 66.7 & 100.0 & 62.4 & 55.6 & 60.0 \\
\iconGPT\textsc{GPT-5.2} & 49.0 & 53.3 & 68.9 & 83.3 & 50.0 & 50.0 & 100.0 & 62.4 & 66.7 & 61.9 \\
\iconGrok\textsc{Grok-4.1-Fast} & 45.8 & 60.0 & 50.4 & 58.3 & 50.0 & 50.0 & 100.0 & 47.9 & 66.7 & 50.6 \\
\iconOseries\textsc{o4-mini} & 52.1 & 60.0 & 63.7 & 91.7 & 50.0 & 0.0 & 100.0 & 57.3 & 70.4 & 59.5 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 35.4 & 53.3 & 39.3 & 58.3 & 16.7 & 0.0 & 100.0 & 48.7 & 63.0 & 43.2 \\
\iconKimi\textsc{Kimi-K2.5} & 49.0 & 80.0 & 63.7 & 75.0 & 50.0 & 50.0 & 100.0 & 61.5 & 70.4 & 60.9 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 37.5 & 66.7 & 54.1 & 58.3 & 50.0 & 50.0 & 66.7 & 57.3 & 66.7 & 52.5 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 44.8 & 66.7 & 64.4 & 83.3 & 50.0 & 50.0 & 100.0 & 72.6 & 66.7 & 62.8 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_top1_p3_fine-art.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{Top-1} \texttt{pass\textasciicircum{}3} results on fine-art tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_top1_p3_fine-art}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Calligraphy & Chinese Painting & Ink \& Wash & Landscape Color & Portrait Color & Portrait Sketch & Quick Sketch & Still Life Color & Still Life Sketch & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 12.5 & 12.5 & 12.5 & 2.4 & 12.5 & 12.5 & 12.5 & 11.6 & 12.5 & 8.9 \\
\rowcolor{gray!10} Human Expert & 89.1 & 94.4 & 90.0 & 66.6 & 85.0 & 90.3 & 88.8 & 81.7 & 86.5 & 80.4 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 9.1 & 66.7 & 50.0 & 5.4 & 50.0 & 24.2 & 50.0 & 16.7 & 21.4 & 19.9 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 9.1 & 77.8 & 25.0 & 7.1 & 0.0 & 33.3 & 37.5 & 20.8 & 7.1 & 20.5 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 36.4 & 66.7 & 50.0 & 28.6 & 50.0 & 36.4 & 62.5 & 37.5 & 35.7 & 37.3 \\
\iconClaude\textsc{Claude-Opus-4.5} & 36.4 & 77.8 & 50.0 & 16.1 & 50.0 & 21.2 & 37.5 & 37.5 & 21.4 & 28.0 \\
\iconClaude\textsc{Claude-Opus-4.6} & 36.4 & 66.7 & 50.0 & 19.6 & 50.0 & 21.2 & 37.5 & 25.0 & 28.6 & 27.3 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 18.2 & 88.9 & 50.0 & 30.4 & 50.0 & 42.4 & 50.0 & 45.8 & 35.7 & 39.8 \\
\iconGemini\textsc{Gemini-3-Flash} & 0.0 & 66.7 & 50.0 & 17.9 & 50.0 & 24.2 & 37.5 & 20.8 & 14.3 & 23.0 \\
\iconGemini\textsc{Gemini-3-Pro} & 9.1 & 77.8 & 50.0 & 17.9 & 100.0 & 36.4 & 50.0 & 45.8 & 28.6 & 32.9 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 0.0 & 77.8 & 25.0 & 23.2 & 100.0 & 36.4 & 37.5 & 33.3 & 28.6 & 31.1 \\
\iconGPT\textsc{GPT-4.1} & 9.1 & 77.8 & 25.0 & 12.5 & 100.0 & 30.3 & 50.0 & 25.0 & 50.0 & 28.0 \\
\iconGPT\textsc{GPT-5} & 0.0 & 88.9 & 50.0 & 19.6 & 100.0 & 21.2 & 50.0 & 37.5 & 42.9 & 30.4 \\
\iconGPT\textsc{GPT-5.1} & 9.1 & 88.9 & 50.0 & 12.5 & 50.0 & 30.3 & 62.5 & 33.3 & 50.0 & 30.4 \\
\iconGPT\textsc{GPT-5.1-Codex} & 0.0 & 88.9 & 25.0 & 12.5 & 100.0 & 27.3 & 62.5 & 37.5 & 50.0 & 29.8 \\
\iconGPT\textsc{GPT-5.2} & 0.0 & 55.6 & 25.0 & 12.5 & 50.0 & 15.2 & 37.5 & 12.5 & 28.6 & 18.0 \\
\iconGrok\textsc{Grok-4.1-Fast} & 9.1 & 22.2 & 50.0 & 5.4 & 0.0 & 30.3 & 25.0 & 33.3 & 7.1 & 18.0 \\
\iconOseries\textsc{o4-mini} & 0.0 & 66.7 & 50.0 & 3.6 & 50.0 & 21.2 & 50.0 & 41.7 & 42.9 & 23.6 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 9.1 & 55.6 & 0.0 & 5.4 & 50.0 & 21.2 & 25.0 & 33.3 & 14.3 & 18.0 \\
\iconKimi\textsc{Kimi-K2.5} & 9.1 & 77.8 & 25.0 & 5.4 & 100.0 & 18.2 & 50.0 & 16.7 & 28.6 & 19.9 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 9.1 & 77.8 & 50.0 & 8.9 & 50.0 & 24.2 & 50.0 & 20.8 & 21.4 & 22.4 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 18.2 & 88.9 & 50.0 & 16.1 & 100.0 & 6.1 & 37.5 & 16.7 & 14.3 & 21.1 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_top1_p3_illustration.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{Top-1} \texttt{pass\textasciicircum{}3} results on illustration tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_top1_p3_illustration}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c@{}}
\toprule
Model & Anime \& Manga & Comic & Concept Art & Digital \& AI Art & Pixel Art & Stylized 3D & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 12.5 & 11.4 & 1.6 & 3.5 & 1.6 & 1.6 & 4.4 \\
\rowcolor{gray!10} Human Expert & 87.7 & 82.0 & 66.8 & 65.2 & 62.4 & 71.8 & 70.3 \\
\multicolumn{8}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 30.8 & 0.0 & 18.2 & 4.3 & 9.5 & 18.2 & 13.0 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 30.8 & 0.0 & 9.1 & 17.4 & 23.8 & 18.2 & 17.0 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 61.5 & 60.0 & 4.5 & 26.1 & 28.6 & 27.3 & 30.0 \\
\iconClaude\textsc{Claude-Opus-4.5} & 53.8 & 30.0 & 4.5 & 21.7 & 33.3 & 36.4 & 27.0 \\
\iconClaude\textsc{Claude-Opus-4.6} & 53.8 & 30.0 & 9.1 & 34.8 & 38.1 & 27.3 & 31.0 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 7.7 & 10.0 & 4.5 & 26.1 & 28.6 & 27.3 & 18.0 \\
\iconGemini\textsc{Gemini-3-Flash} & 23.1 & 20.0 & 9.1 & 21.7 & 38.1 & 18.2 & 22.0 \\
\iconGemini\textsc{Gemini-3-Pro} & 46.2 & 40.0 & 13.6 & 26.1 & 28.6 & 27.3 & 28.0 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 53.8 & 30.0 & 22.7 & 21.7 & 38.1 & 36.4 & 32.0 \\
\iconGPT\textsc{GPT-4.1} & 61.5 & 20.0 & 13.6 & 21.7 & 19.0 & 18.2 & 24.0 \\
\iconGPT\textsc{GPT-5} & 46.2 & 10.0 & 13.6 & 17.4 & 14.3 & 18.2 & 19.0 \\
\iconGPT\textsc{GPT-5.1} & 46.2 & 20.0 & 18.2 & 21.7 & 23.8 & 27.3 & 25.0 \\
\iconGPT\textsc{GPT-5.1-Codex} & 38.5 & 10.0 & 9.1 & 30.4 & 19.0 & 27.3 & 22.0 \\
\iconGPT\textsc{GPT-5.2} & 30.8 & 10.0 & 4.5 & 8.7 & 14.3 & 18.2 & 13.0 \\
\iconGrok\textsc{Grok-4.1-Fast} & 38.5 & 20.0 & 9.1 & 17.4 & 9.5 & 0.0 & 15.0 \\
\iconOseries\textsc{o4-mini} & 23.1 & 10.0 & 13.6 & 13.0 & 23.8 & 9.1 & 16.0 \\
\midrule
\multicolumn{8}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 23.1 & 20.0 & 9.1 & 17.4 & 38.1 & 0.0 & 19.0 \\
\iconKimi\textsc{Kimi-K2.5} & 53.8 & 30.0 & 13.6 & 21.7 & 9.5 & 9.1 & 21.0 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 46.2 & 0.0 & 4.5 & 4.3 & 9.5 & 18.2 & 12.0 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 53.8 & 10.0 & 13.6 & 4.3 & 33.3 & 45.5 & 24.0 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_app_topic_top1_p3_photography.tex <==
\begin{table}[t]
\centering
\caption{Topic-level MLLM \texttt{Top-1} \texttt{pass\textasciicircum{}3} results on photography tasks. The final column reports the corresponding domain-level average (\%).}
\label{tab:app:topic_top1_p3_photography}
\resizebox{\textwidth}{!}{%
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.02}
\begin{tabular}{@{}c c c c c c c c c c c@{}}
\toprule
Model & Architecture & Food \& Product & Landscape & Macro & Night \& Astro & Portrait & Sports & Street \& City & Wildlife & Avg. \\
\midrule
\rowcolor{gray!10} Random Guess & 5.6 & 5.5 & 4.8 & 3.7 & 3.7 & 8.1 & 3.7 & 6.2 & 7.4 & 5.6 \\
\rowcolor{gray!10} Human Expert & 81.6 & 78.0 & 78.9 & 75.0 & 80.0 & 85.0 & 90.0 & 80.3 & 78.9 & 79.9 \\
\multicolumn{11}{c}{\textit{Closed-Source Models}} \\
\midrule
\iconClaude\textsc{Claude-Haiku-4.5} & 15.6 & 20.0 & 24.4 & 75.0 & 0.0 & 0.0 & 100.0 & 15.4 & 33.3 & 21.6 \\
\iconClaude\textsc{Claude-Sonnet-4.5} & 15.6 & 0.0 & 37.8 & 75.0 & 50.0 & 0.0 & 100.0 & 35.9 & 66.7 & 33.8 \\
\iconClaude\textsc{Claude-Sonnet-4.6} & 28.1 & 20.0 & 60.0 & 75.0 & 50.0 & 100.0 & 100.0 & 56.4 & 55.6 & 51.1 \\
\iconClaude\textsc{Claude-Opus-4.5} & 31.2 & 0.0 & 53.3 & 75.0 & 50.0 & 50.0 & 100.0 & 48.7 & 66.7 & 46.8 \\
\iconClaude\textsc{Claude-Opus-4.6} & 25.0 & 60.0 & 51.1 & 75.0 & 50.0 & 100.0 & 100.0 & 53.8 & 55.6 & 48.2 \\
\iconDoubao\textsc{Doubao-Seed-2.0-Pro} & 18.8 & 40.0 & 44.4 & 75.0 & 50.0 & 0.0 & 100.0 & 30.8 & 66.7 & 36.7 \\
\iconGemini\textsc{Gemini-3-Flash} & 28.1 & 60.0 & 42.2 & 75.0 & 0.0 & 0.0 & 100.0 & 33.3 & 55.6 & 38.1 \\
\iconGemini\textsc{Gemini-3-Pro} & 31.2 & 40.0 & 44.4 & 75.0 & 50.0 & 50.0 & 100.0 & 43.6 & 44.4 & 42.4 \\
\iconGemini\textsc{Gemini-3.1-Pro} & 25.0 & 60.0 & 46.7 & 100.0 & 50.0 & 0.0 & 100.0 & 41.0 & 44.4 & 41.7 \\
\iconGPT\textsc{GPT-4.1} & 15.6 & 20.0 & 40.0 & 100.0 & 0.0 & 50.0 & 100.0 & 41.0 & 33.3 & 35.3 \\
\iconGPT\textsc{GPT-5} & 28.1 & 40.0 & 48.9 & 100.0 & 50.0 & 0.0 & 100.0 & 46.2 & 44.4 & 43.9 \\
\iconGPT\textsc{GPT-5.1} & 15.6 & 20.0 & 35.6 & 50.0 & 50.0 & 0.0 & 100.0 & 35.9 & 44.4 & 31.7 \\
\iconGPT\textsc{GPT-5.1-Codex} & 25.0 & 40.0 & 48.9 & 100.0 & 50.0 & 50.0 & 100.0 & 35.9 & 44.4 & 41.0 \\
\iconGPT\textsc{GPT-5.2} & 25.0 & 20.0 & 48.9 & 75.0 & 50.0 & 0.0 & 100.0 & 35.9 & 44.4 & 38.8 \\
\iconGrok\textsc{Grok-4.1-Fast} & 6.2 & 20.0 & 8.9 & 25.0 & 50.0 & 0.0 & 100.0 & 12.8 & 33.3 & 12.9 \\
\iconOseries\textsc{o4-mini} & 21.9 & 40.0 & 33.3 & 75.0 & 50.0 & 0.0 & 100.0 & 33.3 & 44.4 & 33.1 \\
\midrule
\multicolumn{11}{c}{\textit{Open-Weight Models}} \\
\midrule
\iconGLM\textsc{GLM-4.6V} & 6.2 & 20.0 & 15.6 & 50.0 & 0.0 & 0.0 & 100.0 & 15.4 & 33.3 & 15.8 \\
\iconKimi\textsc{Kimi-K2.5} & 18.8 & 60.0 & 44.4 & 75.0 & 50.0 & 50.0 & 100.0 & 35.9 & 55.6 & 38.8 \\
\iconQwenVL\textsc{Qwen3-VL-235B-A22B} & 6.2 & 60.0 & 26.7 & 50.0 & 50.0 & 0.0 & 0.0 & 28.2 & 33.3 & 24.5 \\
\iconQwenThreeFive\textsc{Qwen3.5-397B-A17B} & 31.2 & 40.0 & 42.2 & 75.0 & 50.0 & 0.0 & 100.0 & 51.3 & 55.6 & 43.9 \\
\bottomrule
\end{tabular}%
}
\end{table}


==> appendix_tables/tab_vab_stats.tex <==
\begin{table}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{2.5pt}
\renewcommand{\arraystretch}{0.95}
\caption{Final benchmark statistics for \bench{} by domain and topic after expert consensus filtering. T/I denotes the number of tasks and images.}
\label{tab:vab:stats}
\begin{tabular}{@{}cc c c cc c c cc c@{}}
\toprule
\multicolumn{2}{c}{\textbf{Fine Art} (161/458)} & & &
\multicolumn{2}{c}{\textbf{Photography} (139/389)} & & &
\multicolumn{2}{c}{\textbf{Illustration} (100/348)} \\
\cmidrule(r){1-2} \cmidrule(lr){5-6} \cmidrule(l){9-10}
Topic & \!\!T / I & & & Topic & \!\!T / I & & & Topic & \!\!T / I \\
\midrule
Landscape Color   & 56/243 & & & Landscape        & 45/130 & & & Digital \& AI Art & 23/84 \\
Portrait Sketch   & 33/66  & & & Street \& City   & 39/106 & & & Concept Art       & 22/88 \\
Still Life Color  & 24/53  & & & Architecture     & 32/89  & & & Pixel Art         & 21/84 \\
Still Life Sketch & 14/28  & & & Wildlife         & 9/24   & & & Anime \& Manga    & 13/26 \\
Calligraphy       & 11/22  & & & Food \& Product  & 5/14   & & & Stylized 3D       & 11/44 \\
Chinese Painting  & 9/18   & & & Macro            & 4/12   & & & Comic             & 10/22 \\
Quick Sketch      & 8/16   & & & Night \& Astro   & 2/6    & & & & \\
Ink \& Wash       & 4/8    & & & Portrait         & 2/5    & & & & \\
Portrait Color    & 2/4    & & & Sports           & 1/3    & & & & \\
\bottomrule
\end{tabular}
\end{table}

